Model and Statistical Analysis of the Motion of a Tired Random Walker in Continuum

The model of a tired random walker, whose jump-length decays exponentially in time, is proposed and the motion of such a tired random walker is studied systematically in one, two and three dimensional contin- uum. In all cases, the diffusive nature of walker, breaks down due to tiring which is quite obvious. In one dimension, the distribution of the displace- ment of a tired walker remains Gaussian (as observed in normal walker) with reduced width. In two and three dimensions, the probability distribution of displacement becomes nonmonotonic and unimodal. The most probable displacement and the deviation reduces as the tiring factor increases. The probability of return of a tired walker, decreases as the tiring factor increases in one and two dimensions. However, in three dimensions, it is found that the probability of return almost insensitive to the tiring factor. The prob- ability distributions of first return time of a tired random walker do not show the scale invariance as observed for a normal walker in continuum. The exponents, of such power law distributions of first return time, in all three dimensions are estimated for normal walker. The exit probability and the probability distribution of first passage time are found in all three dimensions. A few results are compared with available analytical calculations for normal walker.

==> (inline-0) <==
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{-20}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,252){\makebox(0,0)[r]{-15}}
\put(1044.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,374){\makebox(0,0)[r]{-10}}
\put(1044.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,495){\makebox(0,0)[r]{-5}}
\put(1044.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,616){\makebox(0,0)[r]{ 0}}
\put(1044.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,738){\makebox(0,0)[r]{ 5}}
\put(1044.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,859){\makebox(0,0)[r]{ 10}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){-60}}
\put(151.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,90){\makebox(0,0){-50}}
\put(281.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412,90){\makebox(0,0){-40}}
\put(412.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542,90){\makebox(0,0){-30}}
\put(542.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673,90){\makebox(0,0){-20}}
\put(673.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(803.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(803,90){\makebox(0,0){-10}}
\put(803.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(934.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(934,90){\makebox(0,0){ 0}}
\put(934.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 10}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,131.0){\rule[-0.200pt]{219.942pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,859.0){\rule[-0.200pt]{219.942pt}{0.400pt}}
\put(30,495){\makebox(0,0){$y$}}
\put(607,29){\makebox(0,0){$x$}}
\put(947,616){\usebox{\plotpoint}}
\multiput(947.59,616.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(946.17,616.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\put(954.67,610){\rule{0.400pt}{5.782pt}}
\multiput(954.17,622.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(951.99,610.59)(-1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(953.99,609.17)(-10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(938.60,614.93)(-1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(940.80,615.17)(-9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(931.17,611){\rule{0.400pt}{4.900pt}}
\multiput(930.17,611.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(933.00,635.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(933.00,634.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(944.93,635.50)(-0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(945.17,638.75)(-6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(938.93,613.50)(-0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(939.17,616.75)(-6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(934.00,596.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(934.00,597.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(944.93,589.00)(-0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(945.17,589.00)(-9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(929.39,603.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(933.19,604.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(924.59,595.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(923.17,598.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(930.00,581.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(930.00,580.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(943.00,586.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(943.00,585.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(950.27,592.93)(-1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(952.63,593.17)(-10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(940.93,582.77)(-0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(941.17,585.89)(-6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\put(936,567.67){\rule{3.132pt}{0.400pt}}
\multiput(936.00,567.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(947.92,569.00)(-0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(948.17,569.00)(-10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(939.00,585.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(939.00,584.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(949.92,595.00)(-0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(950.17,595.00)(-11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(938.93,599.28)(-0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(939.17,603.14)(-5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(933.92,582.62)(-0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(934.17,583.81)(-11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(924.00,570.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(924.00,571.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(936.59,556.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(935.17,559.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(937.19,540.94)(-1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(940.09,541.17)(-10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(930.58,538.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(929.17,538.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(939.93,545.84)(-0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(940.17,548.42)(-7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(931.92,531.58)(-0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(932.96,530.17)(-10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(920.94,533.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(921.17,538.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(918.58,517.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(917.17,518.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\put(929.67,483){\rule{0.400pt}{5.782pt}}
\multiput(929.17,495.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(929.17,483){\rule{0.400pt}{4.900pt}}
\multiput(930.17,483.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(929.00,507.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(929.00,506.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(940.67,490){\rule{0.400pt}{5.782pt}}
\multiput(941.17,502.00)(-1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(939.93,490.00)(-0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(940.17,490.00)(-6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(933.93,508.26)(-0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(934.17,510.13)(-9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\put(926,467.67){\rule{3.132pt}{0.400pt}}
\multiput(926.00,468.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(937.93,468.00)(-0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(938.17,468.00)(-8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\put(926.0,469.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(931,508.17){\rule{2.700pt}{0.400pt}}
\multiput(931.00,509.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(942.17,484){\rule{0.400pt}{4.900pt}}
\multiput(943.17,497.83)(-2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(931.0,486.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(940.93,455.43)(-0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(941.17,457.72)(-8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(934.00,440.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(934.00,439.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(944.93,447.26)(-0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(945.17,449.13)(-9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(937.58,429.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(936.17,431.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\put(945.17,417){\rule{0.400pt}{4.900pt}}
\multiput(946.17,417.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(942.37,441.59)(-0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(943.69,440.17)(-10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\put(933.17,426){\rule{0.400pt}{4.900pt}}
\multiput(932.17,439.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(927.39,426.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(931.19,425.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(921.67,429){\rule{0.400pt}{5.782pt}}
\multiput(921.17,429.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(921.17,453){\rule{0.400pt}{4.900pt}}
\multiput(922.17,453.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(919.93,477.00)(-0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(920.17,477.00)(-9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(912.59,496.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(911.17,496.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\put(906,517.17){\rule{2.700pt}{0.400pt}}
\multiput(913.40,516.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(906.58,516.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(905.17,517.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(916.58,502.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(915.17,503.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(927.00,492.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(927.00,491.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(939.58,498.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(938.17,499.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\put(937,485.67){\rule{3.132pt}{0.400pt}}
\multiput(943.50,486.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(924,484.17){\rule{2.700pt}{0.400pt}}
\multiput(931.40,485.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(922.93,484.00)(-0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(923.17,484.00)(-5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\put(919,504.17){\rule{2.700pt}{0.400pt}}
\multiput(919.00,505.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(919,503.67){\rule{3.132pt}{0.400pt}}
\multiput(925.50,503.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(917.17,505){\rule{0.400pt}{4.900pt}}
\multiput(918.17,505.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(917.58,529.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(916.17,529.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(928.00,540.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(928.00,541.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(941.00,534.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(941.00,533.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\put(942.0,460.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(937.93,545.00)(-0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(938.17,545.00)(-9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(928.95,561.00)(-0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(929.17,561.00)(-3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(927.58,582.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(926.17,583.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(933.19,570.94)(-1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(936.09,571.17)(-10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(921.27,568.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(923.63,567.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(913.00,571.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(913.00,572.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(925.00,564.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(925.00,563.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\put(937.67,548){\rule{0.400pt}{5.782pt}}
\multiput(937.17,560.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(938.67,524){\rule{0.400pt}{5.782pt}}
\multiput(938.17,536.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(940.59,517.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(939.17,520.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(946.58,502.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(945.17,502.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(956.00,519.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(956.00,518.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(966.94,512.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(967.17,517.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(964.59,495.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(963.17,497.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(970.93,478.26)(-0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(971.17,480.13)(-9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\put(961.67,440){\rule{0.400pt}{5.782pt}}
\multiput(962.17,452.00)(-1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(960.17,416){\rule{0.400pt}{4.900pt}}
\multiput(961.17,429.83)(-2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(939.0,545.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(973.58,412.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(972.17,414.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\put(983.17,400){\rule{0.400pt}{4.900pt}}
\multiput(982.17,400.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(983.93,424.00)(-0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(984.17,424.00)(-5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(978.93,447.00)(-0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(979.17,447.00)(-8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\put(959,464.17){\rule{2.700pt}{0.400pt}}
\multiput(966.40,465.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(957.92,461.62)(-0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(958.17,462.81)(-11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(948.59,446.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(947.17,448.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(954.92,431.00)(-0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(955.17,431.00)(-11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(945.59,438.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(944.17,441.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\put(950.17,424){\rule{0.400pt}{4.900pt}}
\multiput(951.17,424.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(948.92,448.00)(-0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(949.17,448.00)(-11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(934.99,458.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(936.99,459.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(921.60,454.59)(-1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(923.80,453.17)(-9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(912.95,459.00)(-0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(913.17,459.00)(-3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(911.59,483.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(910.17,483.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(916.59,505.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(915.17,505.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(921.77,523.92)(-0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(922.89,524.17)(-10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(912.60,504.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(911.17,509.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(916.00,491.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(916.00,490.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(924.27,494.93)(-1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(926.63,495.17)(-10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(960.0,416.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(903.00,489.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(903.00,490.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\put(914.67,460){\rule{0.400pt}{5.782pt}}
\multiput(915.17,472.00)(-1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(912.09,458.93)(-0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(913.55,459.17)(-10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(903.58,449.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(902.17,450.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(911.93,433.45)(-0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(912.17,435.22)(-9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(904.59,414.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(903.17,417.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(911.59,399.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(910.17,399.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(918.61,420.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(917.17,420.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(919.95,429.85)(-0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(920.17,436.43)(-3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(918.59,420.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(917.17,420.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(927.58,437.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(926.17,437.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\put(936.17,450){\rule{0.400pt}{4.900pt}}
\multiput(937.17,450.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(936,473.67){\rule{3.132pt}{0.400pt}}
\multiput(936.00,473.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(947.92,475.00)(-0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(948.17,475.00)(-11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(938.00,487.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(938.00,486.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(949.95,477.85)(-0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(950.17,484.43)(-3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(948.00,466.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(948.00,467.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\put(959.67,459){\rule{0.400pt}{5.782pt}}
\multiput(959.17,459.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(961.59,483.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(960.17,483.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(964.93,505.00)(-0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(965.17,505.00)(-5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(961.58,523.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(960.17,525.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(969.93,506.43)(-0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(970.17,508.72)(-8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(963.59,491.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(962.17,491.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(969.93,504.50)(-0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(970.17,507.75)(-6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(963.92,489.00)(-0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(964.17,489.00)(-10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(953.92,505.00)(-0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(954.17,505.00)(-10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\put(903.0,491.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(932.59,521.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(931.17,521.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(938.92,537.77)(-0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(939.17,538.89)(-11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(929.59,522.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(928.17,525.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(934.92,505.62)(-0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(935.17,506.81)(-11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(925.00,493.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(925.00,494.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(935.37,486.93)(-0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(936.69,487.17)(-10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(926.59,479.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(925.17,479.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(934.00,497.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(934.00,498.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(945.92,496.00)(-0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(946.17,496.00)(-11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(936.59,509.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(935.17,509.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(941.37,526.93)(-0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(942.69,527.17)(-10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\put(932.0,521.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(919,543.17){\rule{2.700pt}{0.400pt}}
\multiput(926.40,542.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(914.27,545.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(916.63,544.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(906.00,548.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(906.00,549.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(919.59,544.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(918.17,544.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(928.60,562.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(927.17,562.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(930.93,585.00)(-0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(931.17,585.00)(-6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(924.93,603.26)(-0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(925.17,605.13)(-9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(917.59,589.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(916.17,589.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(924.93,601.08)(-0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(925.17,603.54)(-7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(917.92,583.76)(-0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(918.17,585.38)(-10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(909.59,561.95)(0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(908.17,565.97)(5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\put(932.0,519.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(908.19,571.60)(-1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(911.09,570.17)(-10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(899.92,575.00)(-0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(900.17,575.00)(-10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(891.60,590.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(890.17,590.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(895.00,614.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(895.00,613.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(908.58,615.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(907.17,616.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(915.92,604.58)(-0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(916.96,603.17)(-9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(907.59,615.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(906.17,615.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(915.00,632.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(915.00,633.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(925.92,626.00)(-0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(926.17,626.00)(-11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(916.59,639.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(915.17,639.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(925.58,652.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(924.17,654.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(935.58,640.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(934.17,640.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(946.59,654.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(945.17,654.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(952.00,674.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(952.00,673.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(962.93,685.00)(-0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(963.17,685.00)(-8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\put(954.67,703){\rule{0.400pt}{5.782pt}}
\multiput(955.17,703.00)(-1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(955.59,727.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(954.17,727.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(964.61,732.30)(0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(963.17,739.15)(3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(963.50,722.59)(-0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(965.25,721.17)(-11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(952.93,729.00)(-0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(953.17,729.00)(-8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(942.74,748.59)(-0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(944.37,747.17)(-10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(934.59,747.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(933.17,751.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(939.00,731.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(939.00,732.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(949.93,718.43)(-0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(950.17,720.72)(-8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(943.61,703.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(942.17,703.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(944.93,720.50)(-0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(945.17,723.75)(-6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(940.58,702.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(939.17,703.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\put(914.0,547.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(951.59,712.08)(0.489,-1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(950.17,714.04)(9.000,-17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(954.19,697.60)(-1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(957.09,696.17)(-10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(951.0,691.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\multiput(932.92,698.32)(-0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(933.17,699.66)(-11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(923.59,679.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(922.17,682.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\put(934.0,701.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(924.99,640.59)(-1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(926.99,639.17)(-10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(916.00,644.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(916.00,645.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(927.93,634.26)(-0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(928.17,636.13)(-9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(917.37,620.59)(-0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(918.69,619.17)(-10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(908.59,622.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(907.17,625.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(912.93,599.95)(-0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(913.17,603.97)(-5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(907.94,575.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(908.17,580.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\put(905,560.17){\rule{2.700pt}{0.400pt}}
\multiput(905.00,561.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(918.00,558.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(918.00,559.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(931.59,548.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(930.17,550.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(936.95,534.00)(-0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(937.17,534.00)(-3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(930.27,555.93)(-1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(932.63,556.17)(-10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(914.94,550.95)(-2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(918.47,551.17)(-8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(910.58,549.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(909.17,549.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(918.92,564.00)(-0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(919.17,564.00)(-11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(906.92,575.92)(-0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(907.96,576.17)(-10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(897.59,561.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(896.17,563.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(903.37,548.59)(-0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(904.69,547.17)(-10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\put(892.67,533){\rule{0.400pt}{5.782pt}}
\multiput(893.17,545.00)(-1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(893.59,529.26)(0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(892.17,531.13)(9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(900.95,501.85)(-0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(901.17,508.43)(-3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(899.60,482.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(898.17,487.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(901.94,458.62)(-0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(902.17,463.81)(-4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\put(929.0,640.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(899.00,421.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(899.00,420.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(912.59,420.63)(0.489,-0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(911.17,422.32)(9.000,-14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(915.60,406.94)(-1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(918.30,407.17)(-9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(904.99,404.59)(-1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(906.99,403.17)(-10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(896.00,410.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(896.00,409.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(906.95,405.85)(-0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(907.17,412.43)(-3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\put(892,395.67){\rule{3.132pt}{0.400pt}}
\multiput(898.50,395.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(890.93,391.60)(-0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(891.17,394.30)(-7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(883.93,368.28)(-0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(884.17,372.14)(-5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(880.60,354.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(879.17,354.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(884.58,374.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(883.17,375.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(895.59,361.26)(0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(894.17,363.13)(9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(904.58,344.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(903.17,345.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(910.74,330.93)(-0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(912.37,331.17)(-10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(902.59,325.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(901.17,325.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(906.50,344.59)(-0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(908.25,343.17)(-11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(897,349.17){\rule{2.900pt}{0.400pt}}
\multiput(897.00,350.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(911.17,349){\rule{0.400pt}{4.900pt}}
\multiput(910.17,349.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(910.09,373.59)(-0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(911.55,372.17)(-10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(899.93,381.00)(-0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(900.17,381.00)(-5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\put(883,401.17){\rule{2.700pt}{0.400pt}}
\multiput(890.40,402.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(883.59,397.63)(0.489,-0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(882.17,399.32)(9.000,-14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(889.37,385.59)(-0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(890.69,384.17)(-10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(875.27,394.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(877.63,393.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(867.59,390.95)(0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(866.17,394.97)(5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(870.93,376.00)(-0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(871.17,376.00)(-9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(863.60,394.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(862.17,394.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\put(899.0,421.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(880.59,418.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(879.17,418.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(885.93,433.45)(-0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(886.17,435.22)(-9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(876.92,416.93)(-0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(877.17,418.46)(-10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\put(867.0,418.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(894.17,380){\rule{0.400pt}{4.900pt}}
\multiput(893.17,393.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(894.67,356){\rule{0.400pt}{5.782pt}}
\multiput(895.17,368.00)(-1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(893.93,356.00)(-0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(894.17,356.00)(-6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(887.92,378.00)(-0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(888.17,378.00)(-11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(876.93,383.50)(-0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(877.17,386.75)(-6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(870.93,360.28)(-0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(871.17,364.14)(-5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(867.61,346.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(866.17,346.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(870.59,363.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(869.17,366.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(875.95,334.85)(-0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(876.17,341.43)(-3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(874.59,318.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(873.17,321.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(880.58,303.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(879.17,303.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(891.58,317.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(890.17,317.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\put(901.67,305){\rule{0.400pt}{5.782pt}}
\multiput(901.17,317.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(901.93,301.26)(-0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(902.17,303.13)(-9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(894.61,287.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(893.17,287.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(897.61,311.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(896.17,311.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(900.00,334.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(900.00,333.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(910.92,346.00)(-0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(911.17,346.00)(-10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(902.00,360.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(902.00,361.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(914.00,353.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(914.00,354.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(924.92,347.00)(-0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(925.17,347.00)(-10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\put(914.67,362){\rule{0.400pt}{5.782pt}}
\multiput(915.17,362.00)(-1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(913.93,378.28)(-0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(914.17,382.14)(-5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(908.95,364.00)(-0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(909.17,364.00)(-3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(907.61,373.30)(0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(906.17,380.15)(3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\put(910.17,340){\rule{0.400pt}{4.700pt}}
\multiput(909.17,353.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(909.92,340.58)(-0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(910.96,339.17)(-9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(899.95,351.00)(-0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(900.17,351.00)(-3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(898.59,375.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(897.17,375.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\put(903,397.67){\rule{3.132pt}{0.400pt}}
\multiput(903.00,397.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(916.60,399.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(915.17,399.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(920.00,420.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(920.00,421.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(932.67,419){\rule{0.400pt}{6.023pt}}
\multiput(932.17,419.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\multiput(934.59,436.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(933.17,440.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(939.59,422.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(938.17,422.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(946.92,440.00)(-0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(947.17,440.00)(-10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(936.92,452.32)(-0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(937.17,453.66)(-11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(927.59,440.00)(0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(926.17,440.00)(6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(933.59,455.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(932.17,458.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(939.59,441.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(938.17,441.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\put(946,459.17){\rule{2.700pt}{0.400pt}}
\multiput(946.00,460.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(868.0,404.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(958.67,483){\rule{0.400pt}{5.782pt}}
\multiput(958.17,483.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(960.58,507.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(959.17,507.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(970.61,522.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(969.17,522.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(971.93,542.08)(-0.489,-1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(972.17,544.04)(-9.000,-17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(962.94,517.45)(-0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(963.17,522.23)(-4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(960.61,491.30)(0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(959.17,498.15)(3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(961.94,471.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(962.17,476.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\put(959.0,459.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(957.93,427.77)(-0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(958.17,430.89)(-6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(951.93,409.26)(-0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(952.17,411.13)(-9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(944.00,395.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(944.00,394.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(955.92,400.47)(-0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(956.17,401.74)(-11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\put(946.17,389){\rule{0.400pt}{4.900pt}}
\multiput(945.17,389.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(946.93,413.00)(-0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(947.17,413.00)(-6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(940.94,425.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(941.17,430.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(938.58,412.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(937.17,412.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\put(947.67,404){\rule{0.400pt}{6.023pt}}
\multiput(947.17,416.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\multiput(943.19,402.94)(-1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(946.09,403.17)(-10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(933.09,398.93)(-0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(934.55,399.17)(-10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(922.92,389.77)(-0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(923.17,390.89)(-11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(911.93,380.00)(-0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(912.17,380.00)(-7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(904.95,387.85)(-0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(905.17,394.43)(-3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(903.59,378.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(902.17,378.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(911.59,397.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(910.17,397.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(910.39,417.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(914.19,416.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(905.59,415.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(904.17,417.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(913.59,392.95)(0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(912.17,396.97)(5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(915.09,376.93)(-0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(916.55,377.17)(-10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\put(904.67,346){\rule{0.400pt}{5.782pt}}
\multiput(905.17,358.00)(-1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(903.93,346.00)(-0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(904.17,346.00)(-5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(900.59,368.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(899.17,368.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(902.19,384.94)(-1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(905.09,385.17)(-10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(893.94,382.00)(-0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(894.17,382.00)(-4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(888.92,402.92)(-0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(889.96,403.17)(-10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(871.94,390.95)(-2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(875.47,391.17)(-8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(864.59,389.58)(-0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(865.80,388.17)(-10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\put(853.67,399){\rule{0.400pt}{5.782pt}}
\multiput(854.17,399.00)(-1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(852.93,423.00)(-0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(853.17,423.00)(-9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(843.92,441.00)(-0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(844.17,441.00)(-10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(831.89,456.59)(-0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(833.44,455.17)(-11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(816.60,464.60)(-1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(819.30,463.17)(-9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(808.92,468.00)(-0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(809.17,468.00)(-10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(798.95,483.00)(-0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(799.17,483.00)(-3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(797.00,507.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(797.00,506.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(807.93,519.00)(-0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(808.17,519.00)(-9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\put(959.0,434.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(798.93,555.37)(-0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(799.17,558.18)(-7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(791.93,531.61)(-0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(792.17,535.31)(-5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\put(775,516.17){\rule{2.700pt}{0.400pt}}
\multiput(782.40,517.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(773.17,491){\rule{0.400pt}{5.100pt}}
\multiput(774.17,505.41)(-2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(771.95,477.85)(-0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(772.17,484.43)(-3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(770.00,466.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(770.00,467.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(778.99,459.59)(-1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(780.99,458.17)(-10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(770.00,463.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(770.00,464.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(780.93,456.00)(-0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(781.17,456.00)(-5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(772.99,478.59)(-1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(774.99,477.17)(-10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\put(751,482.17){\rule{2.700pt}{0.400pt}}
\multiput(758.40,483.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(749.93,476.60)(-0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(750.17,479.30)(-7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(742.92,461.00)(-0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(743.17,461.00)(-11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(731.92,472.09)(-0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(732.17,473.55)(-10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\put(723,458.17){\rule{2.700pt}{0.400pt}}
\multiput(723.00,459.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(736.59,458.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(735.17,458.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(742.93,472.37)(-0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(743.17,475.18)(-7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(735.93,456.00)(-0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(736.17,456.00)(-7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(726.74,475.93)(-0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(728.37,476.17)(-10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(710.39,468.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(714.19,469.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(705.59,460.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(704.17,463.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\put(711,446.17){\rule{2.700pt}{0.400pt}}
\multiput(711.00,445.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(722.17,448){\rule{0.400pt}{4.900pt}}
\multiput(723.17,448.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(720.93,467.64)(-0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(721.17,469.82)(-8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(710.50,451.93)(-0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(712.25,452.17)(-11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(701.00,444.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(701.00,445.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\put(711.17,434){\rule{0.400pt}{4.900pt}}
\multiput(712.17,434.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(711.00,456.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(711.00,457.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(800.0,536.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\multiput(724.59,473.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(723.17,475.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(730.93,449.95)(-0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(731.17,453.97)(-5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(723.26,435.59)(-1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(725.13,434.17)(-10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(715.59,433.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(714.17,437.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(720.00,419.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(720.00,418.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(733.59,423.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(732.17,423.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(738.94,433.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(739.17,438.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(734.95,406.30)(-0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(735.17,413.15)(-3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(730.59,396.58)(-0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(731.80,395.17)(-10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(719.92,403.77)(-0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(720.17,404.89)(-11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\put(724.0,453.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(710,368.17){\rule{2.700pt}{0.400pt}}
\multiput(710.00,369.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(721.93,359.95)(-0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(722.17,363.97)(-5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\put(716.17,345){\rule{0.400pt}{4.900pt}}
\multiput(717.17,345.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(710.0,370.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(716.59,345.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(715.17,345.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\put(722,365.67){\rule{3.132pt}{0.400pt}}
\multiput(722.00,365.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(722,366.67){\rule{3.132pt}{0.400pt}}
\multiput(728.50,366.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(722.00,368.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(722.00,367.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(734.59,379.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(733.17,379.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(741.58,397.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(740.17,398.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(751.61,372.30)(0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(750.17,379.15)(3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\put(716.0,345.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(751.59,338.58)(-0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(752.80,337.17)(-10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\put(742,347.67){\rule{3.132pt}{0.400pt}}
\multiput(742.00,347.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(753.92,346.62)(-0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(754.17,347.81)(-11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(736.39,334.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(740.19,335.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(731.00,333.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(731.00,332.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(738.99,341.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(740.99,342.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(728.92,337.00)(-0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(729.17,337.00)(-10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(720.61,352.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(719.17,352.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(721.92,376.00)(-0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(722.17,376.00)(-10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(711.93,388.45)(-0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(712.17,390.22)(-9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(702.93,369.60)(-0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(703.17,372.30)(-7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(695.94,344.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(696.17,349.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(689.26,329.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(691.13,330.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(679.95,325.00)(-0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(680.17,325.00)(-3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(678.59,342.22)(0.482,-2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(677.17,345.61)(6.000,-19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(682.93,326.00)(-0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(683.17,326.00)(-9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(673.93,337.50)(-0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(674.17,340.75)(-6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(667.94,322.00)(-0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(668.17,322.00)(-4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\put(665,344.17){\rule{2.700pt}{0.400pt}}
\multiput(665.00,343.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(678.58,346.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(677.17,346.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(680.39,358.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(684.19,359.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(675.17,333){\rule{0.400pt}{4.900pt}}
\multiput(674.17,346.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(677.61,333.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(676.17,333.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(680.00,357.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(680.00,356.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(692.00,365.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(692.00,364.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(704.59,376.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(703.17,376.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(709.95,382.30)(-0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(710.17,389.15)(-3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(706.95,372.00)(-0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(707.17,372.00)(-3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(705.00,395.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(705.00,394.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(709.39,403.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(713.19,402.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(700.74,406.59)(-0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(702.37,405.17)(-10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(684.39,411.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(688.19,412.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(675.89,410.59)(-0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(677.44,409.17)(-11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(666.59,418.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(665.17,418.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(672.95,438.00)(-0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(673.17,438.00)(-3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(671.59,455.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(670.17,458.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(676.93,431.95)(-0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(677.17,435.97)(-5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(670.92,415.92)(-0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(671.96,416.17)(-9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(660.93,399.50)(-0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(661.17,402.75)(-6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(654.93,384.00)(-0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(655.17,384.00)(-6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(650.00,405.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(650.00,404.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\put(662,412.17){\rule{2.700pt}{0.400pt}}
\multiput(662.00,413.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(671.50,410.93)(-0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(673.25,411.17)(-11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\put(662,404.67){\rule{3.132pt}{0.400pt}}
\multiput(662.00,404.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(675.59,401.90)(0.489,-1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(674.17,403.95)(9.000,-17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(684.00,386.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(684.00,385.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(694.93,391.00)(-0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(695.17,391.00)(-9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\put(674,407.67){\rule{3.132pt}{0.400pt}}
\multiput(680.50,407.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(671.77,407.92)(-0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(672.89,408.17)(-10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\put(754.0,338.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(660.93,367.50)(-0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(661.17,370.75)(-6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(651.27,350.93)(-1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(653.63,351.17)(-10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(643.00,347.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(643.00,346.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(656.59,352.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(655.17,352.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(665.00,367.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(665.00,368.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(678.59,365.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(677.17,365.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(681.93,387.00)(-0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(682.17,387.00)(-8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(673.92,403.93)(-0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(674.17,405.46)(-10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(663.92,388.09)(-0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(664.17,389.55)(-10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(655.59,376.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(654.17,376.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(661.09,391.93)(-0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(662.55,392.17)(-10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(652.00,383.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(652.00,384.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(663.93,378.00)(-0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(664.17,378.00)(-8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(657.59,390.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(656.17,393.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(663.00,374.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(663.00,375.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(662.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(674.67,397){\rule{0.400pt}{5.782pt}}
\multiput(675.17,397.00)(-1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(672.92,421.58)(-0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(673.96,420.17)(-9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(664.59,424.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(663.17,428.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(669.58,407.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(668.17,408.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\put(678.67,395){\rule{0.400pt}{5.782pt}}
\multiput(678.17,395.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(679.67,395){\rule{0.400pt}{5.782pt}}
\multiput(679.17,407.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(679.93,386.95)(-0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(680.17,390.97)(-5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(673.09,372.59)(-0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(674.55,371.17)(-10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\put(662.67,380){\rule{0.400pt}{5.782pt}}
\multiput(663.17,380.00)(-1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(661.93,398.60)(-0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(662.17,401.30)(-7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(656.58,383.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(655.17,383.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(666.61,399.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(665.17,399.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(669.58,423.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(668.17,423.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(675.89,437.93)(-0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(677.44,438.17)(-11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\put(666,430.67){\rule{3.132pt}{0.400pt}}
\multiput(666.00,430.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(679.59,432.00)(0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(678.17,432.00)(6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(683.92,451.26)(-0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(684.17,452.63)(-10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(672.59,440.58)(-0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(673.80,439.17)(-10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(663.58,450.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(662.17,450.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(672.93,454.28)(-0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(673.17,458.14)(-5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(667.93,440.00)(-0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(668.17,440.00)(-9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(660.59,451.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(659.17,454.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(667.59,436.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(666.17,436.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(676.00,451.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(676.00,452.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(689.00,449.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(689.00,448.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(702.58,453.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(701.17,453.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\put(700,464.67){\rule{3.132pt}{0.400pt}}
\multiput(706.50,464.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(700.17,442){\rule{0.400pt}{4.900pt}}
\multiput(699.17,455.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(702.00,440.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(702.00,441.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\put(676.0,373.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(711.93,456.00)(-0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(712.17,456.00)(-8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\put(705.17,451){\rule{0.400pt}{4.900pt}}
\multiput(704.17,464.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(713.0,432.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(694.0,451.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(692.93,420.50)(-0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(693.17,423.75)(-6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(686.93,398.50)(-0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(687.17,401.75)(-6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\put(681.67,359){\rule{0.400pt}{5.782pt}}
\multiput(681.17,371.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(683.00,359.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(683.00,358.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\put(695.17,365){\rule{0.400pt}{4.900pt}}
\multiput(694.17,365.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(697.17,389){\rule{0.400pt}{4.900pt}}
\multiput(696.17,389.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(696.59,411.92)(-0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(697.80,412.17)(-10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(685.93,397.84)(-0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(686.17,400.42)(-7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(678.92,379.93)(-0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(679.17,381.46)(-10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(668.93,367.00)(-0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(669.17,367.00)(-9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\put(661.17,385){\rule{0.400pt}{4.900pt}}
\multiput(660.17,385.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(662.67,409){\rule{0.400pt}{5.782pt}}
\multiput(662.17,409.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(662.93,427.84)(-0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(663.17,430.42)(-7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(657.59,413.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(656.17,413.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\put(694.0,427.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(663.59,410.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(662.17,410.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(670.00,430.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(670.00,429.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(680.93,431.05)(-0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(681.17,434.03)(-6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(676.59,417.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(675.17,417.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(685.00,432.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(685.00,433.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\put(684,426.17){\rule{2.700pt}{0.400pt}}
\multiput(691.40,425.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(682.93,424.63)(-0.489,-0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(683.17,426.32)(-9.000,-14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(675.58,409.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(674.17,410.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(686.00,399.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(686.00,398.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(697.92,399.62)(-0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(698.17,400.81)(-11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\put(686.17,365){\rule{0.400pt}{4.900pt}}
\multiput(687.17,378.83)(-2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(663.0,410.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(673.00,365.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(673.00,364.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(682.37,373.59)(-0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(683.69,372.17)(-10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(665.39,380.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(669.19,381.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(660.17,355){\rule{0.400pt}{4.900pt}}
\multiput(659.17,368.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(662.00,355.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(662.00,354.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(670.89,365.59)(-0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(672.44,364.17)(-11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(661.00,371.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(661.00,372.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(669.60,370.59)(-1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(671.80,369.17)(-9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(660.93,375.00)(-0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(661.17,375.00)(-7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(652.09,396.59)(-0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(653.55,395.17)(-10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\put(673.0,365.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(643.61,380.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(642.17,380.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(646.59,403.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(645.17,403.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(650.93,424.00)(-0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(651.17,424.00)(-9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(643.00,440.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(643.00,441.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(655.00,431.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(655.00,432.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(643.0,380.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(668.00,452.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(668.00,451.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(679.58,462.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(678.17,462.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(683.19,477.94)(-1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(686.09,478.17)(-10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(676.59,475.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(675.17,475.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(675.39,494.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(679.19,495.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(670.58,493.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(669.17,493.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(680.59,502.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(679.17,505.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(685.93,488.00)(-0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(686.17,488.00)(-9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(676.92,505.00)(-0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(677.17,505.00)(-11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(665.93,517.00)(-0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(666.17,517.00)(-6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(659.95,524.30)(-0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(660.17,531.15)(-3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(655.77,512.92)(-0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(656.89,513.17)(-10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(646.59,499.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(645.17,501.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\put(654.67,461){\rule{0.400pt}{6.023pt}}
\multiput(654.17,473.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\multiput(656.59,455.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(655.17,458.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(661.94,431.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(662.17,436.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(657.92,418.00)(-0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(658.17,418.00)(-10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(649.00,431.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(649.00,432.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(659.92,421.32)(-0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(660.17,422.66)(-11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(648.93,409.00)(-0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(649.17,409.00)(-8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(637.99,425.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(639.99,426.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(625.74,421.59)(-0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(627.37,420.17)(-10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(615.92,428.00)(-0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(616.17,428.00)(-11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\put(605.67,442){\rule{0.400pt}{5.782pt}}
\multiput(605.17,442.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(607.58,466.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(606.17,466.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(616.92,478.00)(-0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(617.17,478.00)(-11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(601.19,490.60)(-1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(604.09,489.17)(-10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(592.95,494.00)(-0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(593.17,494.00)(-3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(591.58,518.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(590.17,518.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(601.61,532.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(600.17,532.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(604.60,546.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(603.17,551.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(602.19,531.94)(-1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(605.09,532.17)(-10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(593.93,522.77)(-0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(594.17,525.89)(-6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(589.59,503.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(588.17,505.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\put(596.67,489){\rule{0.400pt}{6.023pt}}
\multiput(596.17,489.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\multiput(596.95,500.30)(-0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(597.17,507.15)(-3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\put(593.67,490){\rule{0.400pt}{5.782pt}}
\multiput(594.17,490.00)(-1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(592.92,514.00)(-0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(593.17,514.00)(-10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(584.00,531.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(584.00,530.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(591.74,542.59)(-0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(593.37,541.17)(-10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\put(582.67,549){\rule{0.400pt}{5.782pt}}
\multiput(582.17,549.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(584.60,562.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(583.17,567.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\put(575,549.17){\rule{2.700pt}{0.400pt}}
\multiput(582.40,548.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(668.0,428.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(586.17,551){\rule{0.400pt}{4.900pt}}
\multiput(587.17,551.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(584.93,568.77)(-0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(585.17,571.89)(-6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(577.77,554.58)(-0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(578.89,553.17)(-10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(568.59,565.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(567.17,565.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(573.00,586.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(573.00,587.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(586.59,582.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(585.17,582.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(595.61,586.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(594.17,593.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(598.00,575.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(598.00,576.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(611.59,569.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(610.17,569.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(615.92,587.32)(-0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(616.17,588.66)(-11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(606.00,575.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(606.00,574.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(617.93,585.00)(-0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(618.17,585.00)(-8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(609.95,605.00)(-0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(610.17,605.00)(-3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\put(595,626.67){\rule{3.132pt}{0.400pt}}
\multiput(601.50,627.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(595.59,620.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(594.17,623.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(601.59,598.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(600.17,601.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\put(605.17,560){\rule{0.400pt}{4.900pt}}
\multiput(606.17,573.83)(-2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(603.93,560.00)(-0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(604.17,560.00)(-6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(599.60,571.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(598.17,576.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(601.93,554.45)(-0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(602.17,556.22)(-9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(594.00,541.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(594.00,540.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(607.00,547.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(607.00,546.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(619.59,554.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(618.17,554.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\put(626.67,549){\rule{0.400pt}{6.023pt}}
\multiput(626.17,561.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\multiput(628.00,549.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(628.00,548.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(632.39,557.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(636.19,558.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(627.00,554.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(627.00,555.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(639.61,545.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(638.17,545.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(642.61,569.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(641.17,569.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(645.58,592.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(644.17,592.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(654.94,595.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(655.17,600.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(650.95,568.85)(-0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(651.17,575.43)(-3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\put(636,558.67){\rule{3.132pt}{0.400pt}}
\multiput(642.50,558.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(634.67,560){\rule{0.400pt}{5.782pt}}
\multiput(635.17,560.00)(-1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(633.95,570.30)(-0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(634.17,577.15)(-3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(630.92,560.00)(-0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(631.17,560.00)(-10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(622.60,577.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(621.17,577.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\put(626.17,600){\rule{0.400pt}{4.900pt}}
\multiput(625.17,600.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(625.59,624.58)(-0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(626.80,623.17)(-10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(610.19,634.60)(-1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(613.09,633.17)(-10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(603.59,633.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(602.17,635.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(611.00,618.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(611.00,619.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(621.37,616.59)(-0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(622.69,615.17)(-10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(612.00,625.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(612.00,624.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(619.19,628.94)(-1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(622.09,629.17)(-10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(612.00,626.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(612.00,625.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\put(623.67,607){\rule{0.400pt}{5.782pt}}
\multiput(623.17,619.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(623.92,604.62)(-0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(624.17,605.81)(-11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(614.59,587.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(613.17,590.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(618.93,572.00)(-0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(619.17,572.00)(-7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\put(613.17,593){\rule{0.400pt}{4.900pt}}
\multiput(612.17,593.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(610.27,615.93)(-1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(612.63,616.17)(-10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(599.59,612.58)(-0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(600.80,611.17)(-10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(588.92,622.00)(-0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(589.17,622.00)(-10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\put(580,634.17){\rule{2.700pt}{0.400pt}}
\multiput(580.00,635.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(593.00,632.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(593.00,633.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(605.59,624.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(604.17,626.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(613.59,605.26)(0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(612.17,607.13)(9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(620.93,591.00)(-0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(621.17,591.00)(-5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(617.59,614.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(616.17,614.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\put(575.0,551.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(636.93,629.08)(-0.489,-1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(637.17,631.04)(-9.000,-17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(624.60,614.59)(-1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(626.80,613.17)(-9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(617.00,617.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(617.00,618.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(626.94,599.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(627.17,604.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(624.59,578.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(623.17,582.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(624.99,562.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(626.99,563.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(613.92,556.92)(-0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(614.96,557.17)(-9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(605.59,547.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(604.17,547.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(612.00,566.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(612.00,567.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(624.59,552.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(623.17,555.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(630.59,538.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(629.17,538.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(637.00,558.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(637.00,557.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(647.93,564.00)(-0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(648.17,564.00)(-7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(642.58,584.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(641.17,584.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(652.58,600.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(651.17,600.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(655.39,611.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(659.19,612.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(650.00,610.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(650.00,609.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(660.37,612.93)(-0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(661.69,613.17)(-10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(651.59,600.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(650.17,602.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(651.39,584.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(655.19,585.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(644.93,576.77)(-0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(645.17,579.89)(-6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\put(638.67,537){\rule{0.400pt}{6.023pt}}
\multiput(639.17,549.50)(-1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\multiput(637.94,527.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(638.17,532.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(635.00,514.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(635.00,513.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(648.60,518.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(647.17,518.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(650.93,534.50)(-0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(651.17,537.75)(-6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(644.93,519.00)(-0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(645.17,519.00)(-7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(639.00,539.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(639.00,538.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(651.59,549.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(650.17,549.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(659.58,565.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(658.17,566.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(670.61,556.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(669.17,556.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(671.92,580.00)(-0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(672.17,580.00)(-10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(661.92,594.62)(-0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(662.17,595.81)(-11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(652.59,584.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(651.17,584.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(659.00,605.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(659.00,604.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(669.94,599.45)(-0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(670.17,604.23)(-4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\put(666.67,562){\rule{0.400pt}{6.023pt}}
\multiput(666.17,574.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\multiput(666.95,548.85)(-0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(667.17,555.43)(-3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(665.00,539.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(665.00,538.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(674.92,547.62)(-0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(675.17,548.81)(-11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(665.00,535.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(665.00,536.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(677.00,524.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(677.00,525.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(686.59,516.58)(-0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(687.80,515.17)(-10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\put(664,524.67){\rule{3.132pt}{0.400pt}}
\multiput(670.50,525.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(664.59,518.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(663.17,521.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(670.00,502.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(670.00,503.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(680.92,489.47)(-0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(681.17,490.74)(-11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\put(669.17,454){\rule{0.400pt}{4.900pt}}
\multiput(670.17,467.83)(-2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(661.39,452.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(665.19,453.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(643,450.67){\rule{3.132pt}{0.400pt}}
\multiput(649.50,450.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(643.59,452.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(642.17,452.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(650.00,471.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(650.00,472.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(660.77,467.92)(-0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(661.89,468.17)(-10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\put(649.17,458){\rule{0.400pt}{4.900pt}}
\multiput(650.17,458.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(643.60,480.94)(-1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(646.30,481.17)(-9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(635.93,469.95)(-0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(636.17,473.97)(-5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(630.93,448.77)(-0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(631.17,451.89)(-6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(626.58,434.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(625.17,434.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(633.50,445.93)(-0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(635.25,446.17)(-11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(622.92,437.09)(-0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(623.17,438.55)(-10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(612.93,418.77)(-0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(613.17,421.89)(-6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\put(625.0,633.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(592.59,402.92)(-0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(593.80,403.17)(-10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(581.92,391.62)(-0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(582.17,392.81)(-11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(569.37,381.59)(-0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(570.69,380.17)(-10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(560.59,390.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(559.17,390.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\put(595.0,404.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(552.67,385){\rule{0.400pt}{5.782pt}}
\multiput(553.17,397.00)(-1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(553.00,385.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(553.00,384.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(565.00,390.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(565.00,389.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(570.39,395.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(574.19,396.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(563.93,394.00)(-0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(564.17,394.00)(-6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(559.00,416.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(559.00,415.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(554.0,409.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(572.58,446.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(571.17,446.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(581.92,461.00)(-0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(582.17,461.00)(-10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(570.09,475.93)(-0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(571.55,476.17)(-10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(559.92,466.47)(-0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(560.17,467.74)(-11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(548.92,452.09)(-0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(549.17,453.55)(-10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(540.00,438.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(540.00,439.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\put(552.17,406){\rule{0.400pt}{4.900pt}}
\multiput(551.17,419.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(541,404.17){\rule{2.700pt}{0.400pt}}
\multiput(548.40,405.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(528,404.17){\rule{2.700pt}{0.400pt}}
\multiput(535.40,403.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(526.93,401.43)(-0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(527.17,403.72)(-8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(518.94,376.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(519.17,381.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(514.92,363.00)(-0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(515.17,363.00)(-11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\put(492,377.17){\rule{2.700pt}{0.400pt}}
\multiput(499.40,376.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(484.39,379.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(488.19,378.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(477.95,368.30)(-0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(478.17,375.15)(-3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(471.27,356.93)(-1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(473.63,357.17)(-10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(461.17,353){\rule{0.400pt}{4.900pt}}
\multiput(462.17,353.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(459.92,374.09)(-0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(460.17,375.55)(-10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(449.95,362.00)(-0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(450.17,362.00)(-3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(446.94,376.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(447.17,381.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(439.60,361.93)(-1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(441.80,362.17)(-9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(432.00,356.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(432.00,357.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\put(443.67,349){\rule{0.400pt}{5.782pt}}
\multiput(443.17,349.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(443.92,373.00)(-0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(444.17,373.00)(-11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(432.92,383.47)(-0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(433.17,384.74)(-11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(423.61,358.30)(0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(422.17,365.15)(3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(426.58,345.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(425.17,346.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(435.93,328.28)(-0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(436.17,332.14)(-5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(432.59,306.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(431.17,310.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(431.19,290.94)(-1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(434.09,291.17)(-10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(424.17,288){\rule{0.400pt}{4.900pt}}
\multiput(423.17,288.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(426.59,312.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(425.17,312.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(434.58,328.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(433.17,329.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\put(572.0,421.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\multiput(443.93,336.64)(-0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(444.17,338.82)(-8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\put(445.0,317.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(450.00,320.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(450.00,321.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\put(460.17,313){\rule{0.400pt}{4.900pt}}
\multiput(461.17,313.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(460.59,332.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(459.17,334.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\put(466.17,318){\rule{0.400pt}{4.900pt}}
\multiput(467.17,318.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(466.00,340.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(466.00,341.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\put(465,333.67){\rule{3.132pt}{0.400pt}}
\multiput(471.50,334.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(465.58,334.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(464.17,334.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(472.92,351.58)(-0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(473.96,350.17)(-10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(461.94,353.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(462.17,358.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(456.37,340.59)(-0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(457.69,339.17)(-10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(447.58,349.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(446.17,349.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\put(457.67,340){\rule{0.400pt}{5.782pt}}
\multiput(457.17,352.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(459.58,340.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(458.17,340.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(466.37,354.59)(-0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(467.69,353.17)(-10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(455.93,363.00)(-0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(456.17,363.00)(-7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(448.94,383.00)(-0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(449.17,383.00)(-4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\put(445.67,382){\rule{0.400pt}{5.782pt}}
\multiput(445.17,394.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(445.93,382.00)(-0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(446.17,382.00)(-7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(438.93,403.00)(-0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(439.17,403.00)(-6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(434.00,424.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(434.00,423.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(443.77,430.92)(-0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(444.89,431.17)(-10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(426.39,421.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(430.19,420.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(421.60,424.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(420.17,424.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(425.58,447.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(424.17,447.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(435.00,461.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(435.00,462.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(448.59,454.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(447.17,456.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\put(443,440.67){\rule{3.132pt}{0.400pt}}
\multiput(449.50,440.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(441.93,442.00)(-0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(442.17,442.00)(-8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(435.60,450.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(434.17,455.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(439.59,437.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(438.17,437.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(446.59,458.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(445.17,458.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(453.00,478.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(453.00,477.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(465.59,487.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(464.17,487.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(468.27,506.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(470.63,505.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(458.92,511.00)(-0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(459.17,511.00)(-10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(450.58,524.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(449.17,526.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(457.92,512.58)(-0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(458.96,511.17)(-9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(446.92,523.58)(-0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(447.96,522.17)(-10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(435.93,530.08)(-0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(436.17,532.54)(-7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(428.93,516.00)(-0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(429.17,516.00)(-5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(425.00,538.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(425.00,537.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(437.59,539.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(436.17,543.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(442.58,522.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(441.17,523.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(453.00,508.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(453.00,509.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(464.58,496.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(463.17,497.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\put(475.17,460){\rule{0.400pt}{5.100pt}}
\multiput(474.17,474.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(477.59,460.00)(0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(476.17,460.00)(6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(480.77,480.92)(-0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(481.89,481.17)(-10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(471.00,471.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(471.00,470.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(484.60,466.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(483.17,471.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(480.39,451.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(484.19,452.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(475.59,446.08)(0.489,-1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(474.17,448.04)(9.000,-17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(482.95,431.00)(-0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(483.17,431.00)(-3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(481.59,451.26)(0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(480.17,453.13)(9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(488.92,434.77)(-0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(489.17,435.89)(-11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(477.92,425.00)(-0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(478.17,425.00)(-10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(469.59,432.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(468.17,436.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(468.19,416.94)(-1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(471.09,417.17)(-10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(461.00,412.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(461.00,413.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(471.92,405.00)(-0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(472.17,405.00)(-11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(459.92,415.92)(-0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(460.96,416.17)(-10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\put(437.0,322.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(450.58,377.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(449.17,379.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(458.93,364.00)(-0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(459.17,364.00)(-7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(453.59,385.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(452.17,385.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\put(456.67,383){\rule{0.400pt}{5.782pt}}
\multiput(457.17,395.00)(-1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(455.17,359){\rule{0.400pt}{4.900pt}}
\multiput(456.17,372.83)(-2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(455.59,355.63)(0.489,-0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(454.17,357.32)(9.000,-14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(464.00,343.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(464.00,342.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(474.95,339.85)(-0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(475.17,346.43)(-3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(473.59,326.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(472.17,328.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(480.93,313.00)(-0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(481.17,313.00)(-8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(474.58,332.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(473.17,332.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(485.59,345.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(484.17,345.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(490.92,365.00)(-0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(491.17,365.00)(-11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(481.58,377.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(480.17,377.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(489.93,384.77)(-0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(490.17,387.89)(-6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(482.59,368.92)(-0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(483.80,369.17)(-10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(473.59,352.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(472.17,356.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(478.58,334.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(477.17,336.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\put(487.67,297){\rule{0.400pt}{5.782pt}}
\multiput(487.17,309.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(487.93,292.85)(-0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(488.17,294.92)(-8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(481.58,276.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(480.17,277.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(491.59,260.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(490.17,262.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\put(487,247.17){\rule{2.700pt}{0.400pt}}
\multiput(494.40,246.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(487.58,249.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(486.17,249.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(495.93,265.00)(-0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(496.17,265.00)(-9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(486.92,282.00)(-0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(487.17,282.00)(-10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(476.93,290.28)(-0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(477.17,294.14)(-5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(473.58,276.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(472.17,276.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(483.00,293.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(483.00,292.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(494.59,304.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(493.17,304.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(496.60,323.60)(-1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(499.30,322.17)(-9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(488.94,316.62)(-0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(489.17,321.81)(-4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\put(485.67,303){\rule{0.400pt}{5.782pt}}
\multiput(485.17,303.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(485.92,327.00)(-0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(486.17,327.00)(-10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(477.00,341.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(477.00,342.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(488.93,335.26)(-0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(489.17,337.13)(-9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(479.93,314.50)(-0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(480.17,317.75)(-6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(475.58,296.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(474.17,297.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(484.93,286.00)(-0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(485.17,286.00)(-8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(478.59,300.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(477.17,302.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(486.60,276.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(485.17,281.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(487.59,263.58)(-0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(488.80,262.17)(-10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(478.00,273.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(478.00,272.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\put(450.0,381.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(469.39,284.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(473.19,283.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(460.50,287.59)(-0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(462.25,286.17)(-11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(477.0,284.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(436.67,270){\rule{0.400pt}{5.782pt}}
\multiput(437.17,282.00)(-1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(437.00,268.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(437.00,269.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(447.94,260.00)(-0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(448.17,260.00)(-4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(445.59,283.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(444.17,283.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(453.58,302.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(452.17,302.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(463.00,318.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(463.00,317.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(475.00,327.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(475.00,328.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(486.92,325.00)(-0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(487.17,325.00)(-11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\put(476.67,338){\rule{0.400pt}{6.023pt}}
\multiput(476.17,338.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\multiput(478.00,361.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(478.00,362.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(490.59,351.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(489.17,354.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(497.60,336.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(496.17,336.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(501.59,359.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(500.17,359.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(510.60,377.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(509.17,377.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(512.93,400.00)(-0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(513.17,400.00)(-7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(504.92,418.92)(-0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(505.96,419.17)(-9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(493.37,409.59)(-0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(494.69,408.17)(-10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(482.92,415.79)(-0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(483.17,416.89)(-12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(469.76,405.58)(-0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(470.88,404.17)(-9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(459.93,415.00)(-0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(460.17,415.00)(-9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(450.92,433.00)(-0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(451.17,433.00)(-10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(440.92,447.09)(-0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(441.17,448.55)(-10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(429.77,435.58)(-0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(430.89,434.17)(-10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(420.59,446.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(419.17,446.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(425.93,458.77)(-0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(426.17,461.89)(-6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\put(421,442.67){\rule{3.132pt}{0.400pt}}
\multiput(421.00,443.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(432.94,433.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(433.17,438.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(428.92,420.00)(-0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(429.17,420.00)(-11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(419.59,429.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(418.17,431.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(427.59,408.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(426.17,411.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(433.61,379.30)(0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(432.17,386.15)(3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(434.93,369.00)(-0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(435.17,369.00)(-9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\put(427,386.17){\rule{2.700pt}{0.400pt}}
\multiput(427.00,385.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(432.39,388.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(436.19,387.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(425.93,386.64)(-0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(426.17,388.82)(-8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(417.93,367.64)(-0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(418.17,369.82)(-8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(409.93,348.64)(-0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(410.17,350.82)(-8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(403.60,324.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(402.17,329.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(405.92,311.00)(-0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(406.17,311.00)(-10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(395.93,328.00)(-0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(396.17,328.00)(-8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(387.92,347.00)(-0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(388.17,347.00)(-10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(377.93,362.00)(-0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(378.17,362.00)(-7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(370.94,373.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(371.17,378.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(368.59,360.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(367.17,360.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(374.95,379.00)(-0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(375.17,379.00)(-3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(371.93,397.60)(-0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(372.17,400.30)(-7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(366.59,377.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(365.17,379.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(372.93,363.00)(-0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(373.17,363.00)(-5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(369.59,385.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(368.17,385.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(375.92,401.47)(-0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(376.17,402.74)(-11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\put(438.0,294.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(380.00,388.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(380.00,389.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(389.92,379.00)(-0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(390.17,379.00)(-10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\put(368,393.17){\rule{2.700pt}{0.400pt}}
\multiput(375.40,394.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(366.93,393.00)(-0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(367.17,393.00)(-7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\put(359.67,413){\rule{0.400pt}{5.782pt}}
\multiput(360.17,413.00)(-1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(358.95,437.00)(-0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(359.17,437.00)(-3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(357.59,453.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(356.17,456.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(363.59,439.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(362.17,439.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(370.93,452.64)(-0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(371.17,454.82)(-8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(364.00,438.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(364.00,437.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(372.26,446.59)(-1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(374.13,445.17)(-10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(362.92,452.00)(-0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(363.17,452.00)(-10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(354.59,469.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(353.17,469.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\put(366.0,390.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\multiput(360.93,459.60)(-0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(361.17,462.30)(-7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\put(355,444.17){\rule{2.700pt}{0.400pt}}
\multiput(355.00,443.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(368.60,435.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(367.17,440.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(369.37,420.93)(-0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(370.69,421.17)(-10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(358.95,413.00)(-0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(359.17,413.00)(-3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(355.92,437.00)(-0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(356.17,437.00)(-11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(344.93,449.00)(-0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(345.17,449.00)(-6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\put(327,469.17){\rule{2.700pt}{0.400pt}}
\multiput(334.40,470.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(325.17,445){\rule{0.400pt}{4.900pt}}
\multiput(326.17,458.83)(-2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(325.59,439.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(324.17,442.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\put(331.67,425){\rule{0.400pt}{5.782pt}}
\multiput(331.17,425.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(328.27,449.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(330.63,448.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(318.93,454.00)(-0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(319.17,454.00)(-9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(311.00,471.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(311.00,470.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(324.00,479.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(324.00,478.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(335.60,490.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(334.17,490.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(336.59,511.92)(-0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(337.80,512.17)(-10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(327.59,497.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(326.17,500.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(331.77,482.58)(-0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(332.89,481.17)(-10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(322.59,487.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(321.17,490.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(327.95,473.00)(-0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(328.17,473.00)(-3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(326.59,496.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(325.17,496.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(329.93,518.00)(-0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(330.17,518.00)(-8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(323.00,535.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(323.00,536.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(333.92,524.62)(-0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(334.17,525.81)(-11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(322.93,514.00)(-0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(323.17,514.00)(-9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(310.99,532.59)(-1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(312.99,531.17)(-10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(300.93,534.26)(-0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(301.17,536.13)(-9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(293.00,518.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(293.00,519.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(303.92,512.00)(-0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(304.17,512.00)(-10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(295.00,526.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(295.00,525.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(304.09,533.59)(-0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(305.55,532.17)(-10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(293.92,538.62)(-0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(294.17,539.81)(-11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\put(362.0,465.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(284.59,498.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(283.17,500.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(292.59,485.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(291.17,485.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(301.58,503.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(300.17,503.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(310.93,512.60)(-0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(311.17,515.30)(-7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(305.59,491.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(304.17,494.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(309.92,474.92)(-0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(310.96,475.17)(-10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(298.93,458.84)(-0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(299.17,461.42)(-7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(293.00,442.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(293.00,443.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(306.00,441.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(306.00,440.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(319.58,441.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(318.17,442.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(330.59,432.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(329.17,432.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(335.00,453.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(335.00,454.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(340.39,448.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(344.19,449.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(333.95,447.00)(-0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(334.17,447.00)(-3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\put(330.17,447){\rule{0.400pt}{4.900pt}}
\multiput(331.17,460.83)(-2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(328.92,444.62)(-0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(329.17,445.81)(-11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(319.59,428.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(318.17,431.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(326.59,406.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(325.17,409.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(330.93,386.84)(-0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(331.17,389.42)(-7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\put(323.67,347){\rule{0.400pt}{6.023pt}}
\multiput(324.17,359.50)(-1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\multiput(322.93,342.64)(-0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(323.17,344.82)(-8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(314.93,328.00)(-0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(315.17,328.00)(-8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(303.27,346.93)(-1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(305.63,347.17)(-10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(293.93,336.77)(-0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(294.17,339.89)(-6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(287.93,322.00)(-0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(288.17,322.00)(-6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(283.59,340.26)(0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(282.17,342.13)(9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(289.19,326.59)(-0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(290.59,325.17)(-11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(279.00,333.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(279.00,334.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\put(289.17,323){\rule{0.400pt}{4.900pt}}
\multiput(290.17,323.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(289.00,345.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(289.00,346.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(301.58,339.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(300.17,339.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(308.92,356.58)(-0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(309.96,355.17)(-10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(299.59,362.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(298.17,365.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(306.00,345.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(306.00,346.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(317.93,341.00)(-0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(318.17,341.00)(-7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(306.60,360.94)(-1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(309.30,361.17)(-9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(295.27,356.93)(-1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(297.63,357.17)(-10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(287.59,345.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(286.17,349.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(292.00,329.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(292.00,330.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(302.93,315.60)(-0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(303.17,318.30)(-7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\put(296.67,300){\rule{0.400pt}{5.782pt}}
\multiput(296.17,300.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(284.0,503.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,131.0){\rule[-0.200pt]{219.942pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,859.0){\rule[-0.200pt]{219.942pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{-12}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,212){\makebox(0,0)[r]{-10}}
\put(1044.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,293){\makebox(0,0)[r]{-8}}
\put(1044.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,374){\makebox(0,0)[r]{-6}}
\put(1044.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,455){\makebox(0,0)[r]{-4}}
\put(1044.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,535){\makebox(0,0)[r]{-2}}
\put(1044.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,616){\makebox(0,0)[r]{ 0}}
\put(1044.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,697){\makebox(0,0)[r]{ 2}}
\put(1044.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,778){\makebox(0,0)[r]{ 4}}
\put(1044.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,859){\makebox(0,0)[r]{ 6}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){-30}}
\put(151.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,90){\makebox(0,0){-25}}
\put(281.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412,90){\makebox(0,0){-20}}
\put(412.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542,90){\makebox(0,0){-15}}
\put(542.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673,90){\makebox(0,0){-10}}
\put(673.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(803.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(803,90){\makebox(0,0){-5}}
\put(803.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(934.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(934,90){\makebox(0,0){ 0}}
\put(934.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 5}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,131.0){\rule[-0.200pt]{219.942pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,859.0){\rule[-0.200pt]{219.942pt}{0.400pt}}
\put(30,495){\makebox(0,0){$y$}}
\put(607,29){\makebox(0,0){$x$}}
\put(960,616){\usebox{\plotpoint}}
\multiput(960.58,616.00)(0.495,0.888){31}{\rule{0.119pt}{0.806pt}}
\multiput(959.17,616.00)(17.000,28.327){2}{\rule{0.400pt}{0.403pt}}
\put(976.67,606){\rule{0.400pt}{9.636pt}}
\multiput(976.17,626.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\multiput(973.43,606.58)(-1.277,0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(975.72,605.17)(-22.717,10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(947.40,614.93)(-1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(950.20,615.17)(-22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(928.59,608.00)(0.477,4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(927.17,608.00)(5.000,32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(933.00,647.58)(1.013,0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(933.00,646.17)(22.132,12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(955.92,653.15)(-0.492,-1.675){19}{\rule{0.118pt}{1.409pt}}
\multiput(956.17,656.08)(-11.000,-33.075){2}{\rule{0.400pt}{0.705pt}}
\multiput(944.92,617.15)(-0.492,-1.675){19}{\rule{0.118pt}{1.409pt}}
\multiput(945.17,620.08)(-11.000,-33.075){2}{\rule{0.400pt}{0.705pt}}
\multiput(935.00,585.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(935.00,586.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(957.92,571.00)(-0.495,0.686){35}{\rule{0.119pt}{0.647pt}}
\multiput(958.17,571.00)(-19.000,24.656){2}{\rule{0.400pt}{0.324pt}}
\multiput(928.79,595.94)(-3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(934.40,596.17)(-20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(914.58,588.11)(0.493,-1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(913.17,590.56)(13.000,-32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(927.00,558.59)(1.616,0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(927.00,557.17)(22.198,8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(952.00,566.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(952.00,565.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(969.65,577.93)(-1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(972.83,578.17)(-21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(949.92,566.74)(-0.492,-1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(950.17,569.37)(-12.000,-32.371){2}{\rule{0.400pt}{0.633pt}}
\put(939,537.17){\rule{5.100pt}{0.400pt}}
\multiput(939.00,536.17)(14.415,2.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(962.92,539.00)(-0.495,0.686){35}{\rule{0.119pt}{0.647pt}}
\multiput(963.17,539.00)(-19.000,24.656){2}{\rule{0.400pt}{0.324pt}}
\multiput(945.00,565.58)(0.678,0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(945.00,564.17)(21.669,17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(965.66,582.58)(-0.578,0.495){35}{\rule{0.563pt}{0.119pt}}
\multiput(966.83,581.17)(-20.831,19.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(944.92,594.61)(-0.491,-1.850){17}{\rule{0.118pt}{1.540pt}}
\multiput(945.17,597.80)(-10.000,-32.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(933.92,563.92)(-0.498,-0.496){39}{\rule{0.500pt}{0.119pt}}
\multiput(934.96,564.17)(-19.962,-21.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(915.00,542.92)(0.678,-0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(915.00,543.17)(21.669,-17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(938.58,522.79)(0.494,-1.158){25}{\rule{0.119pt}{1.014pt}}
\multiput(937.17,524.89)(14.000,-29.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(945.65,493.93)(-1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(948.83,494.17)(-21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(927.00,488.58)(0.498,0.496){41}{\rule{0.500pt}{0.120pt}}
\multiput(927.00,487.17)(20.962,22.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(947.92,505.93)(-0.494,-1.113){27}{\rule{0.119pt}{0.980pt}}
\multiput(948.17,507.97)(-15.000,-30.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(931.76,477.58)(-0.549,0.496){37}{\rule{0.540pt}{0.119pt}}
\multiput(932.88,476.17)(-20.879,20.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(910.93,487.57)(-0.485,-2.857){11}{\rule{0.117pt}{2.271pt}}
\multiput(911.17,492.29)(-7.000,-33.286){2}{\rule{0.400pt}{1.136pt}}
\multiput(905.00,457.92)(0.523,-0.496){37}{\rule{0.520pt}{0.119pt}}
\multiput(905.00,458.17)(19.921,-20.000){2}{\rule{0.260pt}{0.400pt}}
\put(926.17,399){\rule{0.400pt}{8.100pt}}
\multiput(925.17,422.19)(2.000,-23.188){2}{\rule{0.400pt}{4.050pt}}
\put(926.17,399){\rule{0.400pt}{8.100pt}}
\multiput(927.17,399.00)(-2.000,23.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(926.00,439.58)(1.109,0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(926.00,438.17)(21.981,11.000){2}{\rule{0.486pt}{0.400pt}}
\put(948.17,411){\rule{0.400pt}{7.900pt}}
\multiput(949.17,433.60)(-2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\multiput(946.92,411.00)(-0.492,1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(947.17,411.00)(-12.000,31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(934.92,441.85)(-0.495,-0.828){31}{\rule{0.119pt}{0.759pt}}
\multiput(935.17,443.43)(-17.000,-26.425){2}{\rule{0.400pt}{0.379pt}}
\put(918.67,378){\rule{0.400pt}{9.395pt}}
\multiput(918.17,397.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(920,376.17){\rule{5.100pt}{0.400pt}}
\multiput(920.00,377.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(943.92,376.00)(-0.494,0.913){29}{\rule{0.119pt}{0.825pt}}
\multiput(944.17,376.00)(-16.000,27.288){2}{\rule{0.400pt}{0.413pt}}
\multiput(929.00,441.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(929.00,442.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(952.94,422.81)(-0.468,-5.453){5}{\rule{0.113pt}{3.900pt}}
\multiput(953.17,430.91)(-4.000,-29.905){2}{\rule{0.400pt}{1.950pt}}
\put(929.0,405.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\multiput(948.92,357.91)(-0.494,-1.121){25}{\rule{0.119pt}{0.986pt}}
\multiput(949.17,359.95)(-14.000,-28.954){2}{\rule{0.400pt}{0.493pt}}
\multiput(936.00,331.58)(0.648,0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(936.00,330.17)(20.718,17.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(956.92,344.75)(-0.495,-0.858){31}{\rule{0.119pt}{0.782pt}}
\multiput(957.17,346.38)(-17.000,-27.376){2}{\rule{0.400pt}{0.391pt}}
\multiput(941.58,316.40)(0.495,-0.659){35}{\rule{0.119pt}{0.626pt}}
\multiput(940.17,317.70)(19.000,-23.700){2}{\rule{0.400pt}{0.313pt}}
\multiput(958.94,294.00)(-0.468,5.453){5}{\rule{0.113pt}{3.900pt}}
\multiput(959.17,294.00)(-4.000,29.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(953.04,332.58)(-0.771,0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(954.52,331.17)(-21.519,15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(933.61,325.55)(0.447,-8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(932.17,336.28)(3.000,-27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(927.28,309.59)(-2.714,0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(931.64,308.17)(-20.641,5.000){2}{\rule{1.050pt}{0.400pt}}
\put(911.17,314){\rule{0.400pt}{7.700pt}}
\multiput(910.17,314.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(911.94,352.00)(-0.468,5.453){5}{\rule{0.113pt}{3.900pt}}
\multiput(912.17,352.00)(-4.000,29.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(907.92,390.00)(-0.494,1.010){27}{\rule{0.119pt}{0.900pt}}
\multiput(908.17,390.00)(-15.000,28.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(894.58,420.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(893.17,420.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(892.30,453.61)(-5.151,0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(899.15,452.17)(-17.151,3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(882.58,453.57)(0.495,-0.605){35}{\rule{0.119pt}{0.584pt}}
\multiput(881.17,454.79)(19.000,-21.787){2}{\rule{0.400pt}{0.292pt}}
\multiput(901.00,431.92)(0.523,-0.496){37}{\rule{0.520pt}{0.119pt}}
\multiput(901.00,432.17)(19.921,-20.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(922.00,413.58)(0.827,0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(922.00,412.17)(21.429,14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(945.58,424.76)(0.496,-0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(944.17,425.88)(20.000,-20.879){2}{\rule{0.400pt}{0.270pt}}
\put(941,403.67){\rule{5.782pt}{0.400pt}}
\multiput(953.00,404.17)(-12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(930.21,402.94)(-3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(935.60,403.17)(-19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(914.92,400.00)(-0.491,1.798){17}{\rule{0.118pt}{1.500pt}}
\multiput(915.17,400.00)(-10.000,31.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(906.00,433.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(906.00,434.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\put(906,431.67){\rule{5.782pt}{0.400pt}}
\multiput(918.00,431.17)(-12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(904.95,433.00)(-0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(905.17,433.00)(-3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(903.00,471.58)(0.523,0.496){37}{\rule{0.520pt}{0.119pt}}
\multiput(903.00,470.17)(19.921,20.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(924.00,489.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(924.00,490.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(947.00,479.58)(0.648,0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(947.00,478.17)(20.718,17.000){2}{\rule{0.309pt}{0.400pt}}
\put(950.0,362.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\multiput(942.92,496.00)(-0.495,0.696){33}{\rule{0.119pt}{0.656pt}}
\multiput(943.17,496.00)(-18.000,23.639){2}{\rule{0.400pt}{0.328pt}}
\multiput(924.94,521.00)(-0.468,5.306){5}{\rule{0.113pt}{3.800pt}}
\multiput(925.17,521.00)(-4.000,29.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(922.00,556.92)(0.523,-0.496){37}{\rule{0.520pt}{0.119pt}}
\multiput(922.00,557.17)(19.921,-20.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(936.89,536.93)(-1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(939.95,537.17)(-20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(914.34,531.59)(-1.310,0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(916.67,530.17)(-20.671,9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(896.00,538.92)(0.791,-0.494){25}{\rule{0.729pt}{0.119pt}}
\multiput(896.00,539.17)(20.488,-14.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(918.00,526.58)(0.970,0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(918.00,525.17)(21.201,12.000){2}{\rule{0.433pt}{0.400pt}}
\put(941.17,500){\rule{0.400pt}{7.700pt}}
\multiput(940.17,522.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(943.61,479.11)(0.447,-8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(942.17,489.55)(3.000,-26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(946.58,457.60)(0.492,-1.534){19}{\rule{0.118pt}{1.300pt}}
\multiput(945.17,460.30)(11.000,-30.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(957.58,430.00)(0.495,0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(956.17,430.00)(17.000,25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(974.00,457.60)(3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(974.00,456.17)(18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(996.93,454.13)(-0.489,-2.009){15}{\rule{0.118pt}{1.656pt}}
\multiput(997.17,457.56)(-9.000,-31.564){2}{\rule{0.400pt}{0.828pt}}
\multiput(989.58,422.78)(0.494,-0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(988.17,424.39)(16.000,-25.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(1003.92,395.78)(-0.494,-0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(1004.17,397.39)(-16.000,-25.391){2}{\rule{0.400pt}{0.388pt}}
\put(987.17,335){\rule{0.400pt}{7.500pt}}
\multiput(988.17,356.43)(-2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\multiput(985.94,319.23)(-0.468,-5.306){5}{\rule{0.113pt}{3.800pt}}
\multiput(986.17,327.11)(-4.000,-29.113){2}{\rule{0.400pt}{1.900pt}}
\put(944.0,496.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\multiput(1007.58,295.37)(0.495,-0.668){33}{\rule{0.119pt}{0.633pt}}
\multiput(1006.17,296.69)(18.000,-22.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1025.61,274.00)(0.447,8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(1024.17,274.00)(3.000,26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(1026.93,311.00)(-0.489,2.009){15}{\rule{0.118pt}{1.656pt}}
\multiput(1027.17,311.00)(-9.000,31.564){2}{\rule{0.400pt}{0.828pt}}
\multiput(1017.92,346.00)(-0.494,1.048){25}{\rule{0.119pt}{0.929pt}}
\multiput(1018.17,346.00)(-14.000,27.073){2}{\rule{0.400pt}{0.464pt}}
\multiput(991.85,373.95)(-4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(998.43,374.17)(-16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(979.92,370.92)(-0.498,-0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(980.96,371.17)(-18.962,-20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(962.58,347.75)(0.493,-1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(961.17,349.88)(13.000,-27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(972.84,322.58)(-0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(973.92,321.17)(-18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(955.58,336.75)(0.493,-1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(954.17,338.88)(13.000,-27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(966.95,311.00)(-0.447,7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(967.17,311.00)(-3.000,25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(962.84,347.58)(-0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(963.92,346.17)(-18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(940.34,364.93)(-1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(942.67,365.17)(-20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(916.13,357.59)(-1.713,0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(919.06,356.17)(-20.065,7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(897.93,364.00)(-0.482,3.203){9}{\rule{0.116pt}{2.500pt}}
\multiput(898.17,364.00)(-6.000,30.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(893.58,400.00)(0.491,1.694){17}{\rule{0.118pt}{1.420pt}}
\multiput(892.17,400.00)(10.000,30.053){2}{\rule{0.400pt}{0.710pt}}
\multiput(903.58,433.00)(0.494,1.084){25}{\rule{0.119pt}{0.957pt}}
\multiput(902.17,433.00)(14.000,28.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(914.41,461.92)(-0.657,-0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(915.70,462.17)(-19.703,-16.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(896.59,438.28)(0.485,-2.628){11}{\rule{0.117pt}{2.100pt}}
\multiput(895.17,442.64)(7.000,-30.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(903.00,412.59)(1.484,0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(903.00,411.17)(20.406,8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(920.81,418.93)(-1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(923.41,419.17)(-20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\put(983.0,298.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\multiput(880.00,410.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(880.00,411.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\put(880.0,412.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\multiput(898.54,364.92)(-0.927,-0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(900.27,365.17)(-20.270,-12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(880.58,351.46)(0.495,-0.639){33}{\rule{0.119pt}{0.611pt}}
\multiput(879.17,352.73)(18.000,-21.732){2}{\rule{0.400pt}{0.306pt}}
\multiput(896.92,327.99)(-0.494,-0.785){29}{\rule{0.119pt}{0.725pt}}
\multiput(897.17,329.50)(-16.000,-23.495){2}{\rule{0.400pt}{0.363pt}}
\multiput(882.58,301.43)(0.492,-1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(881.17,303.72)(12.000,-27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(894.58,276.00)(0.493,1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(893.17,276.00)(13.000,27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(907.59,306.00)(0.477,3.827){7}{\rule{0.115pt}{2.900pt}}
\multiput(906.17,306.00)(5.000,28.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(910.93,328.96)(-0.477,-3.827){7}{\rule{0.115pt}{2.900pt}}
\multiput(911.17,334.98)(-5.000,-28.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(907.58,306.00)(0.494,0.817){29}{\rule{0.119pt}{0.750pt}}
\multiput(906.17,306.00)(16.000,24.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(923.00,332.58)(0.498,0.495){35}{\rule{0.500pt}{0.119pt}}
\multiput(923.00,331.17)(17.962,19.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(940.95,351.00)(-0.447,7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(941.17,351.00)(-3.000,25.830){2}{\rule{0.400pt}{2.450pt}}
\put(939,386.67){\rule{5.541pt}{0.400pt}}
\multiput(939.00,386.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\multiput(959.74,388.58)(-0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(960.87,387.17)(-18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(942.00,406.59)(2.027,0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(942.00,405.17)(19.610,6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(963.93,401.90)(-0.482,-3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(964.17,406.95)(-6.000,-29.949){2}{\rule{0.400pt}{1.217pt}}
\multiput(959.00,375.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(959.00,376.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\put(980.17,364){\rule{0.400pt}{7.100pt}}
\multiput(979.17,364.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\multiput(982.59,399.00)(0.489,1.893){15}{\rule{0.118pt}{1.567pt}}
\multiput(981.17,399.00)(9.000,29.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(989.93,432.00)(-0.489,1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(990.17,432.00)(-9.000,28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(982.58,461.34)(0.495,-0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(981.17,462.67)(17.000,-21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(997.92,436.88)(-0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(998.17,438.94)(-13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(986.58,412.00)(0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(985.17,412.00)(13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(997.93,434.50)(-0.489,-1.893){15}{\rule{0.118pt}{1.567pt}}
\multiput(998.17,437.75)(-9.000,-29.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(988.92,408.00)(-0.495,0.708){31}{\rule{0.119pt}{0.665pt}}
\multiput(989.17,408.00)(-17.000,22.620){2}{\rule{0.400pt}{0.332pt}}
\multiput(971.92,432.00)(-0.495,0.639){33}{\rule{0.119pt}{0.611pt}}
\multiput(972.17,432.00)(-18.000,21.732){2}{\rule{0.400pt}{0.306pt}}
\put(902.0,366.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\multiput(933.58,455.00)(0.493,1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(932.17,455.00)(13.000,26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(943.92,481.92)(-0.498,-0.495){35}{\rule{0.500pt}{0.119pt}}
\multiput(944.96,482.17)(-17.962,-19.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(927.58,459.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(926.17,461.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(937.83,433.92)(-0.526,-0.495){33}{\rule{0.522pt}{0.119pt}}
\multiput(938.92,434.17)(-17.916,-18.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(921.00,415.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(921.00,416.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(938.68,405.92)(-0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(940.34,406.17)(-19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(921.58,395.00)(0.494,1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(920.17,395.00)(14.000,26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(935.00,421.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(935.00,422.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(954.92,419.58)(-0.498,0.495){35}{\rule{0.500pt}{0.119pt}}
\multiput(955.96,418.17)(-17.962,19.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(938.58,438.00)(0.494,0.974){25}{\rule{0.119pt}{0.871pt}}
\multiput(937.17,438.00)(14.000,25.191){2}{\rule{0.400pt}{0.436pt}}
\multiput(949.21,463.92)(-0.717,-0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(950.61,464.17)(-18.606,-14.000){2}{\rule{0.336pt}{0.400pt}}
\put(930.67,451){\rule{0.400pt}{8.432pt}}
\multiput(931.17,451.00)(-1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\multiput(918.41,486.61)(-4.704,0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(924.70,485.17)(-15.704,3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(904.02,489.59)(-1.418,0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(906.51,488.17)(-19.509,8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(887.00,495.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(887.00,496.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(909.58,488.00)(0.494,0.785){29}{\rule{0.119pt}{0.725pt}}
\multiput(908.17,488.00)(16.000,23.495){2}{\rule{0.400pt}{0.363pt}}
\multiput(925.59,513.00)(0.485,2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(924.17,513.00)(7.000,28.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(930.92,546.00)(-0.491,1.590){17}{\rule{0.118pt}{1.340pt}}
\multiput(931.17,546.00)(-10.000,28.219){2}{\rule{0.400pt}{0.670pt}}
\multiput(920.92,573.82)(-0.494,-0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(921.17,575.41)(-15.000,-23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(907.58,552.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(906.17,552.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(920.92,573.01)(-0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(921.17,575.00)(-13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(907.92,546.09)(-0.494,-0.753){29}{\rule{0.119pt}{0.700pt}}
\multiput(908.17,547.55)(-16.000,-22.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(893.59,517.74)(0.488,-2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(892.17,521.37)(8.000,-29.368){2}{\rule{0.400pt}{0.875pt}}
\put(933.0,455.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\multiput(893.28,527.59)(-2.380,0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(897.14,526.17)(-18.139,5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(877.92,532.00)(-0.495,0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(878.17,532.00)(-17.000,20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(862.59,554.00)(0.482,2.932){9}{\rule{0.116pt}{2.300pt}}
\multiput(861.17,554.00)(6.000,28.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(868.00,587.59)(1.937,0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(868.00,586.17)(18.748,6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(890.58,590.74)(0.495,-0.554){33}{\rule{0.119pt}{0.544pt}}
\multiput(889.17,591.87)(18.000,-18.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(905.37,573.58)(-0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(906.69,572.17)(-18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(888.58,588.00)(0.494,0.974){25}{\rule{0.119pt}{0.871pt}}
\multiput(887.17,588.00)(14.000,25.191){2}{\rule{0.400pt}{0.436pt}}
\multiput(902.00,613.92)(0.967,-0.492){19}{\rule{0.864pt}{0.118pt}}
\multiput(902.00,614.17)(19.207,-11.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(920.83,604.58)(-0.526,0.495){33}{\rule{0.522pt}{0.119pt}}
\multiput(921.92,603.17)(-17.916,18.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(904.58,622.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(903.17,622.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(919.58,644.44)(0.495,-0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(918.17,645.72)(17.000,-20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(936.00,625.58)(0.498,0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(936.00,624.17)(16.962,18.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(954.58,643.00)(0.492,1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(953.17,643.00)(12.000,26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(966.00,672.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(966.00,671.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(984.92,687.00)(-0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(985.17,687.00)(-15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\put(901.0,492.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\multiput(971.58,746.00)(0.494,0.901){25}{\rule{0.119pt}{0.814pt}}
\multiput(970.17,746.00)(14.000,23.310){2}{\rule{0.400pt}{0.407pt}}
\multiput(985.59,759.63)(0.477,-3.604){7}{\rule{0.115pt}{2.740pt}}
\multiput(984.17,765.31)(5.000,-27.313){2}{\rule{0.400pt}{1.370pt}}
\multiput(986.10,738.58)(-1.069,0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(988.05,737.17)(-19.049,10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(967.92,748.00)(-0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(968.17,748.00)(-13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(952.10,775.58)(-1.069,0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(954.05,774.17)(-19.049,10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(935.59,778.15)(0.488,-2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(934.17,781.58)(8.000,-27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(943.00,752.92)(0.717,-0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(943.00,753.17)(18.606,-14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(961.92,736.01)(-0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(962.17,738.00)(-13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(950.59,712.00)(0.477,3.604){7}{\rule{0.115pt}{2.740pt}}
\multiput(949.17,712.00)(5.000,27.313){2}{\rule{0.400pt}{1.370pt}}
\multiput(953.93,739.05)(-0.489,-1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(954.17,742.03)(-9.000,-27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(946.00,713.92)(0.498,-0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(946.00,714.17)(16.962,-18.000){2}{\rule{0.250pt}{0.400pt}}
\put(971.0,712.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\multiput(964.58,726.50)(0.494,-0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(963.17,728.25)(14.000,-24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(971.50,704.59)(-1.937,0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(974.75,703.17)(-18.748,6.000){2}{\rule{0.783pt}{0.400pt}}
\put(935,708.67){\rule{5.059pt}{0.400pt}}
\multiput(945.50,709.17)(-10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\multiput(933.92,706.74)(-0.495,-0.554){33}{\rule{0.119pt}{0.544pt}}
\multiput(934.17,707.87)(-18.000,-18.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(917.59,683.05)(0.489,-1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(916.17,686.03)(9.000,-27.025){2}{\rule{0.400pt}{0.717pt}}
\put(925.67,626){\rule{0.400pt}{7.950pt}}
\multiput(925.17,642.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\multiput(922.23,626.59)(-1.352,0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(924.61,625.17)(-18.613,8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(906.00,632.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(906.00,633.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(925.92,620.82)(-0.494,-0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(926.17,622.41)(-15.000,-23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(908.82,599.58)(-0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(910.41,598.17)(-18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(892.58,605.77)(0.491,-1.486){17}{\rule{0.118pt}{1.260pt}}
\multiput(891.17,608.38)(10.000,-26.385){2}{\rule{0.400pt}{0.630pt}}
\multiput(900.93,575.15)(-0.488,-2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(901.17,578.58)(-8.000,-27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(892.93,542.01)(-0.482,-2.751){9}{\rule{0.116pt}{2.167pt}}
\multiput(893.17,546.50)(-6.000,-26.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(888.00,518.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(888.00,519.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(909.00,515.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(909.00,516.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(929.58,504.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(928.17,506.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(940.93,481.00)(-0.477,3.493){7}{\rule{0.115pt}{2.660pt}}
\multiput(941.17,481.00)(-5.000,26.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(932.23,511.93)(-1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(934.61,512.17)(-18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(903.96,503.95)(-4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(909.98,504.17)(-14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(895.58,502.00)(0.495,0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(894.17,502.00)(17.000,18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(909.83,522.58)(-0.528,0.495){31}{\rule{0.524pt}{0.119pt}}
\multiput(910.91,521.17)(-16.913,17.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(891.48,537.92)(-0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(892.74,538.17)(-17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(875.58,521.04)(0.494,-0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(874.17,522.52)(15.000,-21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(886.96,501.58)(-0.798,0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(888.48,500.17)(-17.478,12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(869.95,494.87)(-0.447,-6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(870.17,503.94)(-3.000,-22.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(868.58,477.74)(0.494,-0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(867.17,479.37)(14.000,-22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(880.94,443.30)(-0.468,-4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(881.17,450.15)(-4.000,-25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(878.59,416.01)(0.482,-2.751){9}{\rule{0.116pt}{2.167pt}}
\multiput(877.17,420.50)(6.000,-26.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(882.93,383.29)(-0.477,-3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(883.17,388.65)(-5.000,-25.645){2}{\rule{0.400pt}{1.290pt}}
\put(877.67,330){\rule{0.400pt}{7.950pt}}
\multiput(878.17,346.50)(-1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\multiput(878.00,330.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(878.00,329.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(898.58,331.41)(0.494,-0.657){29}{\rule{0.119pt}{0.625pt}}
\multiput(897.17,332.70)(16.000,-19.703){2}{\rule{0.400pt}{0.313pt}}
\multiput(906.94,311.93)(-2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(910.47,312.17)(-16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(888.60,308.59)(-1.560,0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(891.30,307.17)(-18.302,7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(873.00,315.58)(0.734,0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(873.00,314.17)(17.579,13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(890.94,314.72)(-0.468,-4.429){5}{\rule{0.113pt}{3.200pt}}
\multiput(891.17,321.36)(-4.000,-24.358){2}{\rule{0.400pt}{1.600pt}}
\put(867,297.17){\rule{4.300pt}{0.400pt}}
\multiput(879.08,296.17)(-12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(865.92,293.94)(-0.491,-1.433){17}{\rule{0.118pt}{1.220pt}}
\multiput(866.17,296.47)(-10.000,-25.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(855.93,265.23)(-0.489,-1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(856.17,268.12)(-9.000,-26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(848.59,242.00)(0.482,2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(847.17,242.00)(6.000,25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(854.00,270.92)(0.561,-0.494){29}{\rule{0.550pt}{0.119pt}}
\multiput(854.00,271.17)(16.858,-16.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(872.58,252.74)(0.494,-0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(871.17,254.37)(14.000,-22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(886.58,229.51)(0.494,-0.625){29}{\rule{0.119pt}{0.600pt}}
\multiput(885.17,230.75)(16.000,-18.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(897.90,210.93)(-1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(899.95,211.17)(-17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(882.58,203.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(881.17,203.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(891.08,228.59)(-1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(893.04,227.17)(-17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\put(876,235.17){\rule{4.100pt}{0.400pt}}
\multiput(876.00,236.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(896.59,235.00)(0.477,3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(895.17,235.00)(5.000,25.645){2}{\rule{0.400pt}{1.290pt}}
\multiput(897.57,266.58)(-0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(899.28,265.17)(-18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(879.93,277.00)(-0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(880.17,277.00)(-8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(861.52,304.95)(-4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(867.26,305.17)(-14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(853.58,300.26)(0.494,-0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(852.17,301.63)(15.000,-19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(864.72,282.58)(-0.873,0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(866.36,281.17)(-17.358,11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(843.84,293.59)(-1.484,0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(846.42,292.17)(-17.420,7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(829.59,292.47)(0.485,-2.247){11}{\rule{0.117pt}{1.814pt}}
\multiput(828.17,296.23)(7.000,-26.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(834.92,270.00)(-0.494,0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(835.17,270.00)(-14.000,22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(822.59,294.00)(0.477,3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(821.17,294.00)(5.000,25.645){2}{\rule{0.400pt}{1.290pt}}
\put(827,323.67){\rule{5.059pt}{0.400pt}}
\multiput(827.00,324.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\multiput(848.58,324.00)(0.492,1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(847.17,324.00)(11.000,23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(857.92,346.86)(-0.494,-0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(858.17,348.43)(-14.000,-21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(843.92,324.26)(-0.494,-0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(844.17,325.63)(-15.000,-19.630){2}{\rule{0.400pt}{0.330pt}}
\put(964.0,697.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(851,305.67){\rule{4.818pt}{0.400pt}}
\multiput(851.00,305.17)(10.000,1.000){2}{\rule{2.409pt}{0.400pt}}
\multiput(871.61,288.87)(0.447,-6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(870.17,297.94)(3.000,-22.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(872.95,257.43)(-0.447,-6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(873.17,266.21)(-3.000,-22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(869.93,244.00)(-0.489,1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(870.17,244.00)(-9.000,26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(859.70,273.58)(-0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(860.85,272.17)(-15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(843.93,281.77)(-0.488,-1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(844.17,284.89)(-8.000,-24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(835.93,254.42)(-0.489,-1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(836.17,257.21)(-9.000,-25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(828.59,232.00)(0.482,2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(827.17,232.00)(6.000,24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(834.58,256.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(833.17,258.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(842.93,224.62)(-0.477,-3.270){7}{\rule{0.115pt}{2.500pt}}
\multiput(843.17,229.81)(-5.000,-24.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(839.59,199.42)(0.489,-1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(838.17,202.21)(9.000,-25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(848.58,177.00)(0.495,0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(847.17,177.00)(17.000,16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(865.00,195.58)(0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(865.00,194.17)(15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\put(882.17,179){\rule{0.400pt}{6.300pt}}
\multiput(881.17,196.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\multiput(882.92,175.86)(-0.494,-0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(883.17,177.43)(-14.000,-21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(870.59,156.00)(0.477,3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(869.17,156.00)(5.000,25.645){2}{\rule{0.400pt}{1.290pt}}
\multiput(875.59,187.00)(0.477,3.270){7}{\rule{0.115pt}{2.500pt}}
\multiput(874.17,187.00)(5.000,24.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(880.00,217.58)(0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(880.00,216.17)(15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(895.92,232.00)(-0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(896.17,232.00)(-15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(882.00,250.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(882.00,251.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(901.00,241.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(901.00,242.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(917.92,233.00)(-0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(918.17,233.00)(-15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\put(902.17,252){\rule{0.400pt}{6.300pt}}
\multiput(903.17,252.00)(-2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\multiput(900.93,275.71)(-0.485,-2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(901.17,279.35)(-7.000,-25.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(893.94,254.00)(-0.468,4.283){5}{\rule{0.113pt}{3.100pt}}
\multiput(894.17,254.00)(-4.000,23.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(891.61,266.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(890.17,275.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(894.60,241.13)(0.468,-4.283){5}{\rule{0.113pt}{3.100pt}}
\multiput(893.17,247.57)(4.000,-23.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(895.57,224.58)(-0.607,0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(896.78,223.17)(-15.784,14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(879.94,238.00)(-0.468,4.283){5}{\rule{0.113pt}{3.100pt}}
\multiput(880.17,238.00)(-4.000,23.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(877.59,268.00)(0.482,2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(876.17,268.00)(6.000,24.780){2}{\rule{0.400pt}{1.017pt}}
\put(883,297.17){\rule{4.100pt}{0.400pt}}
\multiput(883.00,296.17)(11.490,2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(903.59,299.00)(0.485,2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(902.17,299.00)(7.000,24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(910.00,325.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(910.00,326.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\put(830.0,306.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(930.59,349.42)(0.489,-1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(929.17,352.21)(9.000,-25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(939.58,327.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(938.17,327.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(949.92,350.00)(-0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(950.17,350.00)(-15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(934.92,365.72)(-0.494,-0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(935.17,366.86)(-16.000,-16.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(920.59,350.00)(0.489,1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(919.17,350.00)(9.000,24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(929.59,371.79)(0.489,-1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(928.17,374.39)(9.000,-23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(938.58,351.00)(0.492,1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(937.17,351.00)(11.000,22.906){2}{\rule{0.400pt}{0.505pt}}
\put(949,374.17){\rule{3.900pt}{0.400pt}}
\multiput(949.00,375.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\put(966.67,374){\rule{0.400pt}{7.227pt}}
\multiput(967.17,374.00)(-1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(967.17,404){\rule{0.400pt}{6.100pt}}
\multiput(966.17,404.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(969.58,434.00)(0.494,0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(968.17,434.00)(16.000,16.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(985.61,452.00)(0.447,6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(984.17,452.00)(3.000,20.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(986.92,477.54)(-0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(987.17,479.27)(-12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(974.93,451.71)(-0.485,-2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(975.17,455.35)(-7.000,-25.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(969.59,421.84)(0.482,-2.480){9}{\rule{0.116pt}{1.967pt}}
\multiput(968.17,425.92)(6.000,-23.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(973.93,394.71)(-0.485,-2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(974.17,398.35)(-7.000,-25.353){2}{\rule{0.400pt}{0.879pt}}
\put(930.0,324.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\multiput(966.93,338.60)(-0.489,-1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(967.17,341.30)(-9.000,-24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(957.92,313.77)(-0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(958.17,315.39)(-13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(946.00,295.58)(0.826,0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(946.00,294.17)(16.434,11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(962.92,303.59)(-0.494,-0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(963.17,304.80)(-15.000,-16.796){2}{\rule{0.400pt}{0.290pt}}
\put(949.17,288){\rule{0.400pt}{6.100pt}}
\multiput(948.17,288.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(949.93,318.00)(-0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(950.17,318.00)(-8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(941.93,336.84)(-0.482,-2.480){9}{\rule{0.116pt}{1.967pt}}
\multiput(942.17,340.92)(-6.000,-23.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(937.58,317.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(936.17,317.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\put(951.67,307){\rule{0.400pt}{6.986pt}}
\multiput(951.17,321.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\multiput(946.28,305.93)(-2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(949.64,306.17)(-15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(930.60,300.92)(-0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(932.30,301.17)(-16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(913.81,290.92)(-0.531,-0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(914.91,291.17)(-14.907,-15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(898.93,277.00)(-0.489,1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(899.17,277.00)(-9.000,23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(889.93,294.56)(-0.482,-2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(890.17,298.78)(-6.000,-24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(885.58,274.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(884.17,274.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(897.58,297.00)(0.491,1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(896.17,297.00)(10.000,22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(896.07,322.61)(-4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(901.53,321.17)(-13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(888.58,321.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(887.17,323.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(900.59,296.98)(0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(899.17,299.99)(8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(904.87,274.92)(-0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(906.43,275.17)(-16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\put(888.67,236){\rule{0.400pt}{6.986pt}}
\multiput(889.17,250.50)(-1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\multiput(887.93,236.00)(-0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(888.17,236.00)(-8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(881.58,263.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(880.17,263.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(887.28,283.93)(-2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(890.64,284.17)(-15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(873.93,280.00)(-0.485,2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(874.17,280.00)(-7.000,23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(865.92,305.92)(-0.497,-0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(866.96,306.17)(-14.962,-16.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(841.07,289.95)(-4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(846.53,290.17)(-13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(830.23,288.58)(-0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(831.62,287.17)(-15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\put(814.67,300){\rule{0.400pt}{6.986pt}}
\multiput(815.17,300.00)(-1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\multiput(813.92,329.00)(-0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(814.17,329.00)(-12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(801.92,350.00)(-0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(802.17,350.00)(-15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(784.60,368.58)(-0.912,0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(786.30,367.17)(-16.298,10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(762.11,378.60)(-2.528,0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(766.06,377.17)(-14.056,4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(750.92,382.00)(-0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(751.17,382.00)(-14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(736.94,401.00)(-0.468,3.990){5}{\rule{0.113pt}{2.900pt}}
\multiput(737.17,401.00)(-4.000,21.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(734.00,429.58)(0.607,0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(734.00,428.17)(15.784,14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(749.92,443.00)(-0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(750.17,443.00)(-13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\put(736.67,464){\rule{0.400pt}{6.986pt}}
\multiput(737.17,464.00)(-1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\multiput(735.93,487.40)(-0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(736.17,490.20)(-8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(727.93,462.79)(-0.489,-1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(728.17,465.39)(-9.000,-23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(709.62,440.95)(-3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(714.81,441.17)(-12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(700.95,423.09)(-0.447,-6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(701.17,431.04)(-3.000,-20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(697.95,395.09)(-0.447,-6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(698.17,403.04)(-3.000,-20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(696.00,381.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(696.00,382.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(708.55,373.59)(-1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(710.78,372.17)(-14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(696.00,378.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(696.00,379.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(711.93,370.00)(-0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(712.17,370.00)(-8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(700.32,395.59)(-1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(702.66,394.17)(-15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(676.62,400.95)(-3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(681.81,401.17)(-12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(667.92,394.60)(-0.491,-1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(668.17,396.80)(-10.000,-21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(657.92,375.00)(-0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(658.17,375.00)(-15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(642.92,388.57)(-0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(643.17,389.78)(-14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\put(630,372.17){\rule{3.700pt}{0.400pt}}
\multiput(630.00,373.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(648.58,372.00)(0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(647.17,372.00)(10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(656.93,389.40)(-0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(657.17,392.20)(-8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(648.92,370.00)(-0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(649.17,370.00)(-10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(635.32,391.93)(-1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(637.66,392.17)(-15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(614.11,384.94)(-2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(618.06,385.17)(-14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(604.59,376.97)(0.489,-1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(603.17,379.49)(9.000,-22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(613.00,357.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(613.00,356.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(629.95,360.00)(-0.447,6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(630.17,360.00)(-3.000,20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(626.92,384.26)(-0.492,-1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(627.17,386.13)(-11.000,-20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(612.85,364.93)(-1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(614.92,365.17)(-15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(599.00,356.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(599.00,357.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\put(613.17,344){\rule{0.400pt}{5.700pt}}
\multiput(614.17,344.00)(-2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(613.00,370.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(613.00,371.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\put(968.0,344.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\multiput(631.58,389.77)(0.491,-1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(630.17,391.88)(10.000,-20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(639.93,363.39)(-0.482,-2.299){9}{\rule{0.116pt}{1.833pt}}
\multiput(640.17,367.19)(-6.000,-22.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(631.06,345.59)(-1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(633.03,344.17)(-15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(618.59,346.42)(0.485,-1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(617.17,349.71)(7.000,-22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(625.00,327.60)(2.528,0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(625.00,326.17)(14.056,4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(643.59,331.00)(0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(642.17,331.00)(9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(650.94,343.38)(-0.468,-3.844){5}{\rule{0.113pt}{2.800pt}}
\multiput(651.17,349.19)(-4.000,-21.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(646.93,318.62)(-0.477,-2.936){7}{\rule{0.115pt}{2.260pt}}
\multiput(647.17,323.31)(-5.000,-22.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(640.17,301.58)(-0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(641.58,300.17)(-14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(624.69,310.92)(-0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(625.84,311.17)(-14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\put(631.0,366.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(611,268.67){\rule{4.336pt}{0.400pt}}
\multiput(611.00,269.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\multiput(627.93,261.39)(-0.482,-2.299){9}{\rule{0.116pt}{1.833pt}}
\multiput(628.17,265.19)(-6.000,-22.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(621.95,243.00)(-0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(622.17,243.00)(-3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\put(611.0,270.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\multiput(620.59,242.00)(0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(619.17,242.00)(9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\put(620.0,242.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(629,266.67){\rule{4.095pt}{0.400pt}}
\multiput(637.50,266.17)(-8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\multiput(629.00,268.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(629.00,267.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(644.59,281.00)(0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(643.17,281.00)(9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(653.58,302.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(652.17,303.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(668.61,273.64)(0.447,-5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(667.17,281.32)(3.000,-19.320){2}{\rule{0.400pt}{1.850pt}}
\put(629.0,267.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\multiput(668.17,235.58)(-0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(669.58,234.17)(-14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\put(655,245.67){\rule{4.095pt}{0.400pt}}
\multiput(655.00,245.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\multiput(669.81,245.92)(-0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(670.90,246.17)(-13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(647.18,231.95)(-3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(652.09,232.17)(-12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(640.00,230.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(640.00,229.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(652.06,239.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(654.03,240.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(637.92,233.00)(-0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(638.17,233.00)(-13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(626.61,251.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(625.17,251.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(627.92,277.00)(-0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(628.17,277.00)(-13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(614.92,291.96)(-0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(615.17,293.48)(-12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(602.93,271.34)(-0.489,-1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(603.17,273.67)(-9.000,-20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(593.93,243.95)(-0.477,-2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(594.17,248.48)(-5.000,-21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(585.55,225.93)(-1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(587.78,226.17)(-14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(571.95,220.00)(-0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(572.17,220.00)(-3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(570.59,240.65)(0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(569.17,243.83)(7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(575.92,222.00)(-0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(576.17,222.00)(-12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(563.93,235.65)(-0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(564.17,238.83)(-7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(556.93,217.00)(-0.482,2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(557.17,217.00)(-6.000,21.333){2}{\rule{0.400pt}{0.883pt}}
\put(552,241.67){\rule{4.095pt}{0.400pt}}
\multiput(552.00,241.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\multiput(569.58,243.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(568.17,243.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(575.53,258.94)(-2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(579.26,259.17)(-13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\put(566.17,230){\rule{0.400pt}{5.300pt}}
\multiput(565.17,245.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(568.60,230.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(567.17,230.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(572.00,256.59)(0.902,0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(572.00,255.17)(14.316,9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(588.00,265.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(588.00,264.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(603.59,276.00)(0.489,1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(602.17,276.00)(9.000,20.671){2}{\rule{0.400pt}{0.561pt}}
\put(610.17,273){\rule{0.400pt}{5.300pt}}
\multiput(611.17,288.00)(-2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(608.93,273.00)(-0.477,2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(609.17,273.00)(-5.000,20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(605.00,298.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(605.00,297.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(613.53,306.60)(-2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(617.26,305.17)(-13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(599.79,310.59)(-1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(601.89,309.17)(-13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(578.18,315.95)(-3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(583.09,316.17)(-12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(567.45,314.59)(-0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(569.22,313.17)(-15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(554.58,323.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(553.17,323.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(562.95,344.00)(-0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(563.17,344.00)(-3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(561.59,364.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(560.17,367.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(567.93,339.67)(-0.482,-2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(568.17,343.33)(-6.000,-21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(560.65,320.92)(-0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(561.82,321.17)(-12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(547.93,304.60)(-0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(548.17,307.30)(-8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(539.93,286.00)(-0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(540.17,286.00)(-8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(533.00,309.59)(0.902,0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(533.00,308.17)(14.316,9.000){2}{\rule{0.406pt}{0.400pt}}
\put(549,316.17){\rule{3.500pt}{0.400pt}}
\multiput(549.00,317.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(561.79,314.93)(-1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(563.89,315.17)(-13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\put(671.0,235.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\multiput(566.58,305.57)(0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(565.17,307.28)(11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(577.00,289.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(577.00,288.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(591.92,294.00)(-0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(592.17,294.00)(-12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\put(565,311.67){\rule{3.854pt}{0.400pt}}
\multiput(573.00,311.17)(-8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(562.51,311.92)(-0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(563.75,312.17)(-13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\put(548.17,275){\rule{0.400pt}{5.300pt}}
\multiput(549.17,290.00)(-2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(546.93,269.13)(-0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(547.17,272.06)(-7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(536.16,250.93)(-1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(538.58,251.17)(-13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(525.00,246.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(525.00,245.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(541.58,252.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(540.17,252.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(553.00,268.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(553.00,269.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(570.59,266.00)(0.482,2.118){9}{\rule{0.116pt}{1.700pt}}
\multiput(569.17,266.00)(6.000,20.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(574.92,290.00)(-0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(575.17,290.00)(-10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(564.92,307.23)(-0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(565.17,308.62)(-12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(552.92,290.54)(-0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(553.17,291.77)(-13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(541.58,277.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(540.17,277.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(548.82,294.93)(-0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(550.41,295.17)(-13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(537.00,285.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(537.00,286.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(550.92,280.00)(-0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(551.17,280.00)(-10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(542.59,295.53)(0.489,-1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(541.17,297.76)(9.000,-19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(551.00,276.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(551.00,277.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\put(565.67,274){\rule{0.400pt}{6.263pt}}
\multiput(566.17,274.00)(-1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(550.0,309.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\multiput(563.51,325.58)(-0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(564.75,324.17)(-13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(551.59,330.89)(0.485,-1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(550.17,333.95)(7.000,-20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(558.58,310.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(557.17,311.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\put(570.67,298){\rule{0.400pt}{6.023pt}}
\multiput(570.17,298.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(571.67,298){\rule{0.400pt}{6.023pt}}
\multiput(571.17,310.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\multiput(571.93,290.94)(-0.482,-2.118){9}{\rule{0.116pt}{1.700pt}}
\multiput(572.17,294.47)(-6.000,-20.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(563.26,274.59)(-1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(565.13,273.17)(-14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\put(549.67,282){\rule{0.400pt}{6.023pt}}
\multiput(550.17,282.00)(-1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\multiput(548.93,302.02)(-0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(549.17,304.51)(-8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(542.58,285.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(541.17,285.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(554.60,302.00)(0.468,3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(553.17,302.00)(4.000,19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(558.58,327.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(557.17,327.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(566.03,341.93)(-1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(568.01,342.17)(-13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\put(555,335.67){\rule{3.854pt}{0.400pt}}
\multiput(555.00,335.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(571.59,337.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(570.17,337.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(576.92,356.80)(-0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(577.17,357.90)(-13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(562.09,345.58)(-0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(563.55,344.17)(-13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(550.00,355.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(550.00,354.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(562.93,360.22)(-0.482,-2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(563.17,363.61)(-6.000,-19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(556.92,344.00)(-0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(557.17,344.00)(-11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(547.59,357.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(546.17,359.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(555.58,340.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(554.17,340.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(567.00,356.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(567.00,357.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(582.00,354.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(582.00,353.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(598.00,358.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(598.00,357.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\put(596,369.67){\rule{3.854pt}{0.400pt}}
\multiput(604.00,369.17)(-8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(596.17,347){\rule{0.400pt}{4.900pt}}
\multiput(595.17,360.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(598.00,345.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(598.00,346.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\put(566.0,300.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\multiput(611.92,362.00)(-0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(612.17,362.00)(-10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\put(603.17,356){\rule{0.400pt}{5.100pt}}
\multiput(602.17,370.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(613.0,337.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(589.0,356.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\multiput(587.93,326.23)(-0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(588.17,328.61)(-8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(579.93,304.13)(-0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(580.17,307.06)(-7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\put(573.67,262){\rule{0.400pt}{6.023pt}}
\multiput(573.17,274.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\multiput(575.00,262.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(575.00,261.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\put(591.17,268){\rule{0.400pt}{4.900pt}}
\multiput(590.17,268.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(593.17,292){\rule{0.400pt}{5.100pt}}
\multiput(592.17,292.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(592.26,315.92)(-0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(593.63,316.17)(-12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(579.93,302.90)(-0.489,-1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(580.17,304.95)(-9.000,-17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(570.92,284.37)(-0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(571.17,285.69)(-12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(558.92,271.00)(-0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(559.17,271.00)(-11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\put(549.17,288){\rule{0.400pt}{5.100pt}}
\multiput(548.17,288.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(551.17,313){\rule{0.400pt}{4.900pt}}
\multiput(550.17,313.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(551.93,332.90)(-0.489,-1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(552.17,334.95)(-9.000,-17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(544.59,317.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(543.17,317.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\put(550.67,314){\rule{0.400pt}{5.782pt}}
\multiput(551.17,326.00)(-1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(551.59,314.00)(0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(550.17,314.00)(9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(560.00,334.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(560.00,333.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(573.93,336.43)(-0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(574.17,338.72)(-8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(567.58,321.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(566.17,321.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(578.00,336.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(578.00,337.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(583.73,330.61)(-3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(588.36,329.17)(-11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(575.92,330.02)(-0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(576.17,331.51)(-11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(566.00,314.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(566.00,315.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(579.00,303.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(579.00,302.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(592.92,304.92)(-0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(593.96,305.17)(-11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(580.95,279.30)(-0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(581.17,286.15)(-3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\put(563,268.67){\rule{3.854pt}{0.400pt}}
\multiput(571.00,268.17)(-8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(563.00,270.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(563.00,269.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(574.47,278.59)(-0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(576.24,277.17)(-13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(554.28,284.95)(-3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(558.64,285.17)(-10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(548.17,260){\rule{0.400pt}{4.700pt}}
\multiput(547.17,273.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(550.00,260.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(550.00,259.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(561.00,269.59)(-0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(562.50,268.17)(-12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(550.00,276.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(550.00,277.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(559.60,274.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(562.30,273.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(548.93,279.00)(-0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(549.17,279.00)(-7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(539.47,300.59)(-0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(541.24,299.17)(-13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\put(589.0,331.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\multiput(528.60,284.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(527.17,284.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(532.59,307.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(531.17,307.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(537.92,328.00)(-0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(538.17,328.00)(-10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(529.00,343.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(529.00,344.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(543.00,334.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(543.00,335.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\put(556.67,331){\rule{0.400pt}{5.782pt}}
\multiput(557.17,331.00)(-1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(557.00,355.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(557.00,354.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(571.58,365.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(570.17,365.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(575.36,379.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(578.68,380.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(567.59,377.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(566.17,377.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\put(560,395.17){\rule{3.100pt}{0.400pt}}
\multiput(568.57,396.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(560.58,395.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(559.17,395.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(572.59,404.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(571.17,406.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(578.92,389.00)(-0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(579.17,389.00)(-10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(567.26,407.58)(-0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(568.63,406.17)(-12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(554.93,417.00)(-0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(555.17,417.00)(-7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(547.95,424.85)(-0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(548.17,431.43)(-3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(543.43,413.92)(-0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(544.71,414.17)(-11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(533.58,401.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(532.17,403.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\put(542.67,364){\rule{0.400pt}{5.782pt}}
\multiput(542.17,376.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\multiput(544.59,359.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(543.17,361.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(550.93,336.28)(-0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(551.17,340.14)(-5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(545.92,322.00)(-0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(546.17,322.00)(-12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(535.00,335.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(535.00,336.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(547.92,325.65)(-0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(548.17,326.82)(-12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(535.93,314.00)(-0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(536.17,314.00)(-9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(522.60,329.93)(-1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(525.30,330.17)(-12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(508.71,326.59)(-1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(510.86,325.17)(-11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(497.92,332.00)(-0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(498.17,332.00)(-12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\put(486.67,346){\rule{0.400pt}{5.541pt}}
\multiput(486.17,346.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\multiput(488.00,369.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(488.00,368.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(497.62,380.58)(-0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(498.81,379.17)(-11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(480.77,391.60)(-1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(483.89,390.17)(-10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(471.94,395.00)(-0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(472.17,395.00)(-4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(469.58,417.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(468.17,417.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(481.61,431.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(480.17,431.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(484.59,446.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(483.17,450.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(482.36,430.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(485.68,431.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(472.93,422.84)(-0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(473.17,425.42)(-7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(467.58,404.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(466.17,406.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\put(528.0,284.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(475.95,401.41)(-0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(476.17,407.70)(-3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\put(472.17,392){\rule{0.400pt}{4.500pt}}
\multiput(473.17,392.00)(-2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(470.92,414.00)(-0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(471.17,414.00)(-11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(461.00,430.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(461.00,429.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(468.94,441.59)(-1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(471.47,440.17)(-11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\put(460.17,446){\rule{0.400pt}{4.700pt}}
\multiput(459.17,446.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(462.60,459.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(461.17,464.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\put(451,446.67){\rule{3.614pt}{0.400pt}}
\multiput(458.50,446.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(451,447.67){\rule{3.614pt}{0.400pt}}
\multiput(451.00,447.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(464.17,449){\rule{0.400pt}{4.500pt}}
\multiput(465.17,449.00)(-2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(462.93,466.08)(-0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(463.17,468.54)(-7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(454.43,452.58)(-0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(455.71,451.17)(-11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(444.59,462.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(443.17,462.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(449.00,481.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(449.00,482.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(464.59,478.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(463.17,478.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(473.60,485.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(472.17,490.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(477.00,471.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(477.00,472.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(491.59,466.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(490.17,466.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(496.92,482.62)(-0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(497.17,483.81)(-11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(487.00,472.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(487.00,471.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(498.93,480.00)(-0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(499.17,480.00)(-8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(490.94,499.00)(-0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(491.17,499.00)(-4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\put(473,518.67){\rule{3.614pt}{0.400pt}}
\multiput(480.50,519.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(473.59,513.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(472.17,516.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(480.59,494.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(479.17,496.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\put(485.17,458){\rule{0.400pt}{4.500pt}}
\multiput(486.17,470.66)(-2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(483.93,458.00)(-0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(484.17,458.00)(-7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(478.59,469.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(477.17,473.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(481.92,452.93)(-0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(482.17,454.46)(-10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(473.00,440.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(473.00,439.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(487.00,446.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(487.00,445.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(501.59,452.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(500.17,452.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\put(508.67,448){\rule{0.400pt}{5.300pt}}
\multiput(508.17,459.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(510.00,448.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(510.00,447.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\put(509,454.17){\rule{3.100pt}{0.400pt}}
\multiput(517.57,455.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(509.00,452.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(509.00,453.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(522.61,444.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(521.17,444.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(525.60,466.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(524.17,466.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(529.00,487.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(529.00,486.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(539.94,489.87)(-0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(540.17,494.43)(-4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(535.94,468.87)(-0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(536.17,473.43)(-4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\put(477.0,391.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(517.67,457){\rule{0.400pt}{5.300pt}}
\multiput(518.17,457.00)(-1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(516.94,469.87)(-0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(517.17,474.43)(-4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(512.92,458.00)(-0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(513.17,458.00)(-10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(504.60,473.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(503.17,473.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\put(508.17,494){\rule{0.400pt}{4.300pt}}
\multiput(507.17,494.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(507.19,515.59)(-0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(508.59,514.17)(-11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(490.77,524.60)(-1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(493.89,523.17)(-10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(483.59,524.63)(0.489,-0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(482.17,526.32)(9.000,-14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(492.00,510.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(492.00,511.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(502.89,508.59)(-0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(504.44,507.17)(-11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(493.00,516.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(493.00,515.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(498.84,518.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(502.92,519.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(493.00,517.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(493.00,516.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(505.67,500){\rule{0.400pt}{5.059pt}}
\multiput(505.17,510.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\multiput(504.92,498.92)(-0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(505.96,499.17)(-10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.59,482.33)(0.482,-1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(494.17,485.16)(6.000,-16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(499.93,469.00)(-0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(500.17,469.00)(-7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\put(494.17,488){\rule{0.400pt}{4.300pt}}
\multiput(493.17,488.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(491.27,507.93)(-1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(493.63,508.17)(-10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(480.19,504.59)(-0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(481.59,503.17)(-11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(468.92,513.00)(-0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(469.17,513.00)(-11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\put(459,523.67){\rule{3.132pt}{0.400pt}}
\multiput(459.00,524.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(472.00,522.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(472.00,523.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(486.59,515.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(485.17,517.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(494.59,498.63)(0.489,-0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(493.17,500.32)(9.000,-14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(501.93,486.00)(-0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(502.17,486.00)(-5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(498.59,506.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(497.17,506.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\put(519.0,457.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\multiput(518.93,519.63)(-0.489,-0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(519.17,521.32)(-9.000,-14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(505.19,507.60)(-1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(508.09,506.17)(-10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(498.00,509.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(498.00,510.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(508.93,494.94)(-0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(509.17,498.47)(-5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(505.59,476.33)(0.482,-1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(504.17,479.16)(6.000,-16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(506.99,461.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(508.99,462.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(495.19,455.93)(-0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(496.59,456.17)(-11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(485.59,448.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(484.17,448.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(493.00,464.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(493.00,465.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(506.59,452.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(505.17,455.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(511.59,440.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(510.17,440.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(519.00,457.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(519.00,456.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(530.93,462.00)(-0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(531.17,462.00)(-7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(525.58,480.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(524.17,480.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(535.58,493.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(534.17,493.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\put(533,503.17){\rule{2.700pt}{0.400pt}}
\multiput(540.40,504.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(533.00,503.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(533.00,502.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(543.09,504.93)(-0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(544.55,505.17)(-10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(534.59,494.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(533.17,496.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\put(529,479.17){\rule{2.700pt}{0.400pt}}
\multiput(536.40,480.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(527.93,474.32)(-0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(528.17,476.66)(-7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\put(520.67,440){\rule{0.400pt}{5.059pt}}
\multiput(521.17,450.50)(-1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\multiput(519.94,431.28)(-0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(520.17,435.64)(-4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(517.00,420.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(517.00,419.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(530.59,423.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(529.17,423.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(533.93,437.33)(-0.482,-1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(534.17,440.16)(-6.000,-16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(527.93,424.00)(-0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(528.17,424.00)(-8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(521.00,441.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(521.00,440.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(533.59,450.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(532.17,450.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(542.00,464.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(542.00,465.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\put(554.17,456){\rule{0.400pt}{4.100pt}}
\multiput(553.17,456.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(554.92,476.00)(-0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(555.17,476.00)(-10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(543.76,488.92)(-0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(544.88,489.17)(-9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(535.59,480.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(534.17,480.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(541.00,498.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(541.00,497.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(553.93,494.28)(-0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(554.17,497.64)(-5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\put(549.67,461){\rule{0.400pt}{5.059pt}}
\multiput(549.17,471.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\multiput(549.95,449.52)(-0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(550.17,455.26)(-3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(548.00,441.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(548.00,440.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(556.92,449.92)(-0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(557.96,450.17)(-9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,438.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(548.00,439.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(560.00,429.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(560.00,430.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(569.37,422.59)(-0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(570.69,421.17)(-10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\put(547,429.67){\rule{3.132pt}{0.400pt}}
\multiput(553.50,430.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(547.59,424.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(546.17,427.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(553.00,410.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(553.00,411.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(563.92,399.77)(-0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(564.17,400.89)(-11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\put(552.17,370){\rule{0.400pt}{4.100pt}}
\multiput(553.17,381.49)(-2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(539,368.17){\rule{2.700pt}{0.400pt}}
\multiput(546.40,369.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(526,367.67){\rule{3.132pt}{0.400pt}}
\multiput(532.50,367.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(526.59,369.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(525.17,369.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(533.00,384.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(533.00,385.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(543.37,381.93)(-0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(544.69,382.17)(-10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\put(532.17,374){\rule{0.400pt}{4.100pt}}
\multiput(533.17,374.00)(-2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(526.60,392.94)(-1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(529.30,393.17)(-9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(518.94,381.70)(-0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(519.17,385.85)(-4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(514.93,366.32)(-0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(515.17,368.66)(-7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(509.58,353.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(508.17,353.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(515.99,363.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(517.99,364.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(505.92,356.43)(-0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(506.17,357.71)(-10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(495.93,340.88)(-0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(496.17,343.44)(-6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\put(506.0,523.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\multiput(475.09,327.93)(-0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(476.55,328.17)(-10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(464.92,318.76)(-0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(465.17,319.88)(-10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(452.74,310.59)(-0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(454.37,309.17)(-10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(444.59,317.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(443.17,317.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\put(478.0,329.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(436.67,313){\rule{0.400pt}{4.818pt}}
\multiput(437.17,323.00)(-1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\multiput(437.00,313.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(437.00,312.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(449.00,317.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(449.00,316.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(453.94,322.95)(-2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(457.47,323.17)(-8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(447.93,321.00)(-0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(448.17,321.00)(-6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(443.00,339.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(443.00,338.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(438.0,333.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(456.58,363.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(455.17,363.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(464.93,375.00)(-0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(465.17,375.00)(-9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(453.26,386.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(455.13,387.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(442.92,380.92)(-0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(443.96,381.17)(-9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(432.92,368.43)(-0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(433.17,369.71)(-10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(424.00,356.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(424.00,357.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\put(436.17,331){\rule{0.400pt}{3.900pt}}
\multiput(435.17,341.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(425,329.17){\rule{2.700pt}{0.400pt}}
\multiput(432.40,330.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(413,329.17){\rule{2.500pt}{0.400pt}}
\multiput(419.81,328.17)(-6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(411.93,327.26)(-0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(412.17,329.13)(-8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(403.94,307.11)(-0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(404.17,311.06)(-4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(398.92,297.58)(-0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(399.96,296.17)(-8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\put(378,307.17){\rule{2.700pt}{0.400pt}}
\multiput(385.40,306.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(365,309.17){\rule{2.700pt}{0.400pt}}
\multiput(372.40,308.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(363.95,300.62)(-0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(364.17,305.81)(-3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(357.60,291.93)(-1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(359.80,292.17)(-9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(348.17,288){\rule{0.400pt}{4.100pt}}
\multiput(349.17,288.00)(-2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(346.92,305.59)(-0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(347.17,306.80)(-10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\put(336.17,296){\rule{0.400pt}{3.900pt}}
\multiput(337.17,296.00)(-2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(334.94,306.70)(-0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(335.17,310.85)(-4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(326.60,294.94)(-1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(329.30,295.17)(-9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(320.00,290.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(320.00,291.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\put(331.17,285){\rule{0.400pt}{3.900pt}}
\multiput(330.17,285.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(330.76,304.58)(-0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(331.88,303.17)(-9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(320.92,311.76)(-0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(321.17,312.88)(-10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\put(312.17,284){\rule{0.400pt}{3.900pt}}
\multiput(311.17,294.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(314.00,282.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(314.00,283.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(323.93,268.94)(-0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(324.17,271.97)(-5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(320.59,251.61)(0.477,-1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(319.17,254.80)(5.000,-14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(317.94,238.95)(-2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(321.47,239.17)(-8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(313.17,237){\rule{0.400pt}{3.900pt}}
\multiput(312.17,237.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(315.59,256.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(314.17,256.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(322.58,268.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(321.17,269.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\put(456.0,343.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(330.93,274.79)(-0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(331.17,276.89)(-7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\put(325,262.67){\rule{2.891pt}{0.400pt}}
\multiput(325.00,262.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(337.00,262.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(337.00,263.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\put(347.17,256){\rule{0.400pt}{3.900pt}}
\multiput(348.17,256.00)(-2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(347.59,271.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(346.17,273.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(353.95,260.00)(-0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(354.17,260.00)(-3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(352.00,277.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(352.00,278.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(352,272.67){\rule{2.891pt}{0.400pt}}
\multiput(358.00,273.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(352.59,273.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(351.17,273.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(358.76,286.58)(-0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(359.88,285.17)(-9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(348.94,287.70)(-0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(349.17,291.85)(-4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(343.30,277.59)(-0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(344.65,276.17)(-9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(335.58,285.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(334.17,285.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\put(344.67,278){\rule{0.400pt}{4.577pt}}
\multiput(344.17,287.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\multiput(346.58,278.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(345.17,278.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(352.74,289.59)(-0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(354.37,288.17)(-10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(342.93,296.00)(-0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(343.17,296.00)(-6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(336.94,311.00)(-0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(337.17,311.00)(-4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\put(333.67,310){\rule{0.400pt}{4.577pt}}
\multiput(333.17,319.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\multiput(333.93,310.00)(-0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(334.17,310.00)(-7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(326.93,326.00)(-0.482,1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(327.17,326.00)(-6.000,14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(322.00,343.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(322.00,342.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(331.30,347.93)(-0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(332.65,348.17)(-9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\put(311,341.17){\rule{2.500pt}{0.400pt}}
\multiput(317.81,340.17)(-6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(311.61,343.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(310.17,343.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(314.58,360.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(313.17,360.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(324.00,371.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(324.00,372.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(335.59,366.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(334.17,368.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\put(331,355.67){\rule{2.891pt}{0.400pt}}
\multiput(337.00,355.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(329.93,357.00)(-0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(330.17,357.00)(-8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(323.60,362.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(322.17,366.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(327.59,353.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(326.17,353.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(334.59,369.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(333.17,369.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(340.00,384.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(340.00,383.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(351.59,391.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(350.17,391.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(351.50,406.61)(-2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(354.75,405.17)(-7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(345.93,409.00)(-0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(346.17,409.00)(-9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(338.59,419.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(337.17,420.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(344.30,410.59)(-0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(345.65,409.17)(-9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(333.92,418.58)(-0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(334.96,417.17)(-8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(324.93,424.03)(-0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(325.17,426.01)(-7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(317.94,413.00)(-0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(318.17,413.00)(-4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(315.00,430.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(315.00,429.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(326.59,430.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(325.17,433.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(331.59,417.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(330.17,418.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(340.00,407.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(340.00,408.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(350.00,398.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(350.00,399.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\put(359.67,371){\rule{0.400pt}{4.577pt}}
\multiput(359.17,380.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\multiput(361.59,371.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(360.17,371.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(364.30,385.93)(-0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(365.65,386.17)(-9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(356.00,379.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(356.00,378.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(368.60,375.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(367.17,379.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(364.94,364.95)(-2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(368.47,365.17)(-8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(360.59,359.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(359.17,361.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\put(366.17,349){\rule{0.400pt}{3.700pt}}
\multiput(367.17,349.00)(-2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(366.59,363.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(365.17,365.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(371.74,352.93)(-0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(372.87,353.17)(-8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(362.93,345.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(363.17,345.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(355.60,348.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(354.17,352.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(352.50,338.95)(-2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(355.75,339.17)(-7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(348.00,335.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(348.00,336.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(356.56,330.59)(-0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(357.78,329.17)(-9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(345.74,337.93)(-0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(346.87,338.17)(-8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\put(332.0,260.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\multiput(338.59,309.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(337.17,310.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(345.93,300.00)(-0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(346.17,300.00)(-6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(341.60,315.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(340.17,315.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\put(343.67,314){\rule{0.400pt}{4.336pt}}
\multiput(344.17,323.00)(-1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(342.17,296){\rule{0.400pt}{3.700pt}}
\multiput(343.17,306.32)(-2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(342.59,293.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(341.17,294.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(350.00,284.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(350.00,283.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(359.95,282.18)(-0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(360.17,287.09)(-3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(358.59,272.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(357.17,273.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(364.93,263.00)(-0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(365.17,263.00)(-7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(359.00,276.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(359.00,275.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(369.59,286.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(368.17,286.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(372.74,301.59)(-0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(373.87,300.17)(-8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(365.59,310.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(364.17,310.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(372.93,314.27)(-0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(373.17,317.14)(-5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(365.98,302.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(367.49,303.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(358.59,291.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(357.17,294.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(363.59,278.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(362.17,279.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\put(370.67,251){\rule{0.400pt}{4.336pt}}
\multiput(370.17,260.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\multiput(370.93,247.50)(-0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(371.17,249.25)(-7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(365.59,235.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(364.17,236.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(374.59,224.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(373.17,225.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\put(371,215.17){\rule{2.300pt}{0.400pt}}
\multiput(377.23,214.17)(-6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(371.59,217.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(370.17,217.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(377.93,228.00)(-0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(378.17,228.00)(-8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(369.93,240.00)(-0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(370.17,240.00)(-8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(361.94,244.94)(-0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(362.17,248.47)(-4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(359.59,236.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(358.17,236.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(367.00,248.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(367.00,247.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(377.59,256.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(376.17,256.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\put(373,270.17){\rule{2.300pt}{0.400pt}}
\multiput(379.23,269.17)(-6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(371.95,262.18)(-0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(372.17,267.09)(-3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\put(369.67,255){\rule{0.400pt}{4.336pt}}
\multiput(369.17,255.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\multiput(369.93,273.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(370.17,273.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(362.00,282.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(362.00,283.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(371.93,278.09)(-0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(372.17,279.55)(-8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(363.94,261.94)(-0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(364.17,265.47)(-4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(361.00,251.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(361.00,252.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(368.93,244.00)(-0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(369.17,244.00)(-7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(363.59,253.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(362.17,255.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(370.61,233.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(369.17,238.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(370.21,227.59)(-0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(371.61,226.17)(-8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(363.00,234.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(363.00,233.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\put(338.0,312.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(351,242.17){\rule{2.300pt}{0.400pt}}
\multiput(357.23,241.17)(-6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(346.93,244.59)(-1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(348.97,243.17)(-8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\put(362.0,242.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(327.67,232){\rule{0.400pt}{4.095pt}}
\multiput(328.17,240.50)(-1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\multiput(328.00,230.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(328.00,231.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(336.95,225.00)(-0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(337.17,225.00)(-3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(335.59,241.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(334.17,241.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(342.59,255.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(341.17,255.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(350.00,266.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(350.00,265.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(360.00,272.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(360.00,273.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(368.74,271.59)(-0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(369.87,270.17)(-8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\put(360.67,280){\rule{0.400pt}{4.095pt}}
\multiput(360.17,280.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\multiput(362.00,295.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(362.00,296.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(373.59,287.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(372.17,290.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(378.60,278.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(377.17,278.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(382.59,295.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(381.17,295.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(389.60,307.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(388.17,307.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(391.93,323.00)(-0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(392.17,323.00)(-6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(384.51,335.93)(-0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(385.75,336.17)(-8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(373.82,329.59)(-0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(375.41,328.17)(-8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(364.72,333.93)(-0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(365.86,334.17)(-7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(355.21,327.59)(-0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(356.61,326.17)(-8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(346.93,334.00)(-0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(347.17,334.00)(-7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(339.93,346.00)(-0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(340.17,346.00)(-8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(330.92,355.93)(-0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(331.96,356.17)(-7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(321.21,348.59)(-0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(322.61,347.17)(-8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(314.59,355.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(313.17,355.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(319.93,362.60)(-0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(320.17,365.30)(-5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\put(329.0,249.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\multiput(324.95,343.73)(-0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(325.17,348.36)(-3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(321.93,337.00)(-0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(322.17,337.00)(-9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(314.59,342.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(313.17,344.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(320.59,327.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(319.17,330.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(325.61,308.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(324.17,313.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(326.93,302.00)(-0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(327.17,302.00)(-8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\put(320,313.67){\rule{2.650pt}{0.400pt}}
\multiput(320.00,313.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(320,315.17){\rule{2.300pt}{0.400pt}}
\multiput(326.23,314.17)(-6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(318.93,312.99)(-0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(319.17,314.99)(-6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(312.93,300.50)(-0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(313.17,302.25)(-7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(305.93,286.99)(-0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(306.17,288.99)(-6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(301.61,269.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(300.17,273.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(302.93,263.00)(-0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(303.17,263.00)(-8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(294.93,274.00)(-0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(295.17,274.00)(-6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(288.93,287.00)(-0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(289.17,287.00)(-9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(279.93,297.00)(-0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(280.17,297.00)(-5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(274.94,304.94)(-0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(275.17,308.47)(-4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(272.59,296.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(271.17,296.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(277.95,309.00)(-0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(278.17,309.00)(-3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(274.93,319.94)(-0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(275.17,322.47)(-5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(271.59,306.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(270.17,308.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(275.94,298.00)(-0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(276.17,298.00)(-4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(273.59,313.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(272.17,313.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(278.93,323.74)(-0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(279.17,324.87)(-9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\put(316.0,353.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(282.00,314.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(282.00,315.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(289.93,309.00)(-0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(290.17,309.00)(-8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\put(273,318.17){\rule{2.100pt}{0.400pt}}
\multiput(278.64,319.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(271.93,318.00)(-0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(272.17,318.00)(-6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\put(265.67,331){\rule{0.400pt}{4.095pt}}
\multiput(266.17,331.00)(-1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\multiput(264.95,348.00)(-0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(265.17,348.00)(-3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(263.59,358.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(262.17,360.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(269.59,349.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(268.17,349.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(274.93,357.50)(-0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(275.17,359.25)(-7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(269.00,348.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(269.00,347.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(275.26,353.59)(-1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(277.13,352.17)(-8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(267.93,358.00)(-0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(268.17,358.00)(-7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(262.59,369.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(261.17,369.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\put(266.67,366){\rule{0.400pt}{3.854pt}}
\multiput(266.17,374.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\multiput(266.93,361.71)(-0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(267.17,363.86)(-6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\put(262,351.67){\rule{2.650pt}{0.400pt}}
\multiput(262.00,351.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(273.61,344.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(272.17,348.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(272.82,336.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(274.41,337.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\put(264.17,332){\rule{0.400pt}{3.300pt}}
\multiput(265.17,332.00)(-2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(261.72,348.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(262.86,347.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(253.93,356.00)(-0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(254.17,356.00)(-5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\put(240,368.67){\rule{2.409pt}{0.400pt}}
\multiput(245.00,369.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(238.17,353){\rule{0.400pt}{3.300pt}}
\multiput(239.17,362.15)(-2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(238.59,348.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(237.17,350.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\put(243.67,340){\rule{0.400pt}{3.614pt}}
\multiput(243.17,340.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\multiput(240.43,355.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(242.72,354.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(233.93,359.00)(-0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(234.17,359.00)(-7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(228.00,370.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(228.00,369.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(237.00,375.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(237.00,374.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(247.61,382.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(246.17,382.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(246.82,395.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(248.41,396.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(240.59,385.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(239.17,388.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(242.45,377.59)(-0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(243.73,376.17)(-7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(236.59,379.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(235.17,381.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(240.95,371.00)(-0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(241.17,371.00)(-3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(239.60,386.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(238.17,386.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(241.93,401.00)(-0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(242.17,401.00)(-6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(237.00,411.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(237.00,412.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(243.92,404.93)(-0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(244.96,405.17)(-6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(236.93,398.00)(-0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(237.17,398.00)(-7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(225.05,410.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(228.03,409.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(219.93,409.98)(-0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(220.17,411.49)(-7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(214.00,400.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(214.00,401.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(220.92,397.59)(-0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(221.96,396.17)(-6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(215.00,405.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(215.00,404.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(221.26,410.59)(-1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(223.13,409.17)(-8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(212.92,413.93)(-0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(213.96,414.17)(-6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\put(271.0,316.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\multiput(207.59,387.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(206.17,389.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(213.59,379.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(212.17,379.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(220.59,391.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(219.17,391.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(226.93,395.27)(-0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(227.17,397.63)(-5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(223.59,382.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(222.17,384.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(225.72,372.93)(-0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(226.86,373.17)(-7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(217.93,361.27)(-0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(218.17,363.63)(-5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\put(214,351.17){\rule{2.100pt}{0.400pt}}
\multiput(214.00,352.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(224,351.17){\rule{2.100pt}{0.400pt}}
\multiput(224.00,350.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(234.00,351.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(234.00,352.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(242.60,346.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(241.17,346.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(246.00,358.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(246.00,359.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(246,355.17){\rule{1.900pt}{0.400pt}}
\multiput(251.06,356.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(244.17,355){\rule{0.400pt}{3.100pt}}
\multiput(245.17,355.00)(-2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(242.17,355){\rule{0.400pt}{3.100pt}}
\multiput(243.17,363.57)(-2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(239.92,353.93)(-0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(240.96,354.17)(-6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(234.59,342.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(233.17,344.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(239.59,329.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(238.17,331.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(242.93,316.27)(-0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(243.17,318.63)(-5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\put(237.17,293){\rule{0.400pt}{3.100pt}}
\multiput(238.17,301.57)(-2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(235.93,289.26)(-0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(236.17,291.13)(-6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(229.93,281.00)(-0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(230.17,281.00)(-5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(220.05,291.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(223.03,292.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(214.93,285.27)(-0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(215.17,287.63)(-5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(209.94,277.00)(-0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(210.17,277.00)(-4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(207.59,287.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(206.17,289.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(210.09,279.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(211.55,278.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(204.00,283.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(204.00,284.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\put(211.17,277){\rule{0.400pt}{3.100pt}}
\multiput(212.17,277.00)(-2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(211.00,290.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(211.00,291.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(220.59,288.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(219.17,288.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(224.69,298.59)(-0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(225.84,297.17)(-6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(219.59,300.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(218.17,302.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(224.00,291.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(224.00,292.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(231.94,289.00)(-0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(232.17,289.00)(-4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\put(219,300.17){\rule{2.100pt}{0.400pt}}
\multiput(224.64,301.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(214.85,298.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(216.92,299.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(210.60,290.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(209.17,293.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(214.00,281.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(214.00,282.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(220.93,271.60)(-0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(221.17,273.80)(-5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\put(216.67,264){\rule{0.400pt}{3.373pt}}
\multiput(216.17,264.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(207.0,391.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,131.0){\rule[-0.200pt]{219.942pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,859.0){\rule[-0.200pt]{219.942pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(171,222){\makebox(0,0)[r]{ 500}}
\put(1044.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,313){\makebox(0,0)[r]{ 1000}}
\put(1044.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(171,404){\makebox(0,0)[r]{ 1500}}
\put(1044.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,495){\makebox(0,0)[r]{ 2000}}
\put(1044.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(171,586){\makebox(0,0)[r]{ 2500}}
\put(1044.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,677){\makebox(0,0)[r]{ 3000}}
\put(1044.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(171,768){\makebox(0,0)[r]{ 3500}}
\put(1044.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,859){\makebox(0,0)[r]{ 4000}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(300,90){\makebox(0,0){ 500}}
\put(300.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,90){\makebox(0,0){ 1000}}
\put(409.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(518.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(518,90){\makebox(0,0){ 1500}}
\put(518.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628,90){\makebox(0,0){ 2000}}
\put(628.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(737.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(737,90){\makebox(0,0){ 2500}}
\put(737.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846,90){\makebox(0,0){ 3000}}
\put(846.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(955.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(955,90){\makebox(0,0){ 3500}}
\put(955.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 4000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(50,395){\makebox(0,0){$<r^2>$}}
\put(627,29){\makebox(0,0){$t$}}
\put(846,622){\makebox(0,0)[l]{$\alpha=0.0$}}
\put(737,349){\makebox(0,0)[l]{$\alpha=0.0005$}}
\put(737,186){\makebox(0,0)[l]{$\alpha=0.001$}}
\put(202,140){\makebox(0,0){$\ast$}}
%\put(213,149){\makebox(0,0){$\ast$}}
\put(224,158){\makebox(0,0){$\ast$}}
%\put(235,167){\makebox(0,0){$\ast$}}
\put(246,176){\makebox(0,0){$\ast$}}
%\put(256,185){\makebox(0,0){$\ast$}}
\put(267,195){\makebox(0,0){$\ast$}}
%\put(278,204){\makebox(0,0){$\ast$}}
\put(289,213){\makebox(0,0){$\ast$}}
%\put(300,222){\makebox(0,0){$\ast$}}
\put(311,231){\makebox(0,0){$\ast$}}
%\put(322,240){\makebox(0,0){$\ast$}}
\put(333,249){\makebox(0,0){$\ast$}}
%\put(344,258){\makebox(0,0){$\ast$}}
\put(355,267){\makebox(0,0){$\ast$}}
%\put(366,276){\makebox(0,0){$\ast$}}
\put(377,285){\makebox(0,0){$\ast$}}
%\put(387,294){\makebox(0,0){$\ast$}}
\put(398,303){\makebox(0,0){$\ast$}}
%\put(409,312){\makebox(0,0){$\ast$}}
\put(420,322){\makebox(0,0){$\ast$}}
%\put(431,331){\makebox(0,0){$\ast$}}
\put(442,340){\makebox(0,0){$\ast$}}
%\put(453,349){\makebox(0,0){$\ast$}}
\put(464,359){\makebox(0,0){$\ast$}}
%\put(475,368){\makebox(0,0){$\ast$}}
\put(486,377){\makebox(0,0){$\ast$}}
%\put(497,386){\makebox(0,0){$\ast$}}
\put(507,396){\makebox(0,0){$\ast$}}
%\put(518,405){\makebox(0,0){$\ast$}}
\put(529,414){\makebox(0,0){$\ast$}}
%\put(540,423){\makebox(0,0){$\ast$}}
\put(551,433){\makebox(0,0){$\ast$}}
%\put(562,441){\makebox(0,0){$\ast$}}
\put(573,450){\makebox(0,0){$\ast$}}
%\put(584,459){\makebox(0,0){$\ast$}}
\put(595,468){\makebox(0,0){$\ast$}}
%\put(606,477){\makebox(0,0){$\ast$}}
\put(617,486){\makebox(0,0){$\ast$}}
%\put(628,494){\makebox(0,0){$\ast$}}
\put(638,503){\makebox(0,0){$\ast$}}
%\put(649,513){\makebox(0,0){$\ast$}}
\put(660,522){\makebox(0,0){$\ast$}}
%\put(671,532){\makebox(0,0){$\ast$}}
\put(682,541){\makebox(0,0){$\ast$}}
%\put(693,551){\makebox(0,0){$\ast$}}
\put(704,560){\makebox(0,0){$\ast$}}
%\put(715,569){\makebox(0,0){$\ast$}}
\put(726,579){\makebox(0,0){$\ast$}}
%\put(737,587){\makebox(0,0){$\ast$}}
\put(748,596){\makebox(0,0){$\ast$}}
%\put(758,605){\makebox(0,0){$\ast$}}
\put(769,614){\makebox(0,0){$\ast$}}
%\put(780,623){\makebox(0,0){$\ast$}}
\put(791,632){\makebox(0,0){$\ast$}}
%\put(802,641){\makebox(0,0){$\ast$}}
\put(813,650){\makebox(0,0){$\ast$}}
%\put(824,659){\makebox(0,0){$\ast$}}
\put(835,668){\makebox(0,0){$\ast$}}
%\put(846,677){\makebox(0,0){$\ast$}}
\put(857,687){\makebox(0,0){$\ast$}}
%\put(868,696){\makebox(0,0){$\ast$}}
\put(878,703){\makebox(0,0){$\ast$}}
%\put(889,713){\makebox(0,0){$\ast$}}
\put(900,722){\makebox(0,0){$\ast$}}
%\put(911,731){\makebox(0,0){$\ast$}}
\put(922,740){\makebox(0,0){$\ast$}}
%\put(933,749){\makebox(0,0){$\ast$}}
\put(944,758){\makebox(0,0){$\ast$}}
%\put(955,767){\makebox(0,0){$\ast$}}
\put(966,776){\makebox(0,0){$\ast$}}
%\put(977,784){\makebox(0,0){$\ast$}}
\put(988,793){\makebox(0,0){$\ast$}}
%\put(999,803){\makebox(0,0){$\ast$}}
\put(1009,812){\makebox(0,0){$\ast$}}
%\put(1020,821){\makebox(0,0){$\ast$}}
\put(1031,830){\makebox(0,0){$\ast$}}
%\put(1042,839){\makebox(0,0){$\ast$}}
\put(1053,848){\makebox(0,0){$\ast$}}
%\put(1064,857){\makebox(0,0){$\ast$}}
\put(202,140){\makebox(0,0){$\blacksquare$}}
%\put(213,148){\makebox(0,0){$\blacksquare$}}
\put(224,156){\makebox(0,0){$\blacksquare$}}
%\put(235,164){\makebox(0,0){$\blacksquare$}}
\put(246,171){\makebox(0,0){$\blacksquare$}}
%\put(256,178){\makebox(0,0){$\blacksquare$}}
\put(267,185){\makebox(0,0){$\blacksquare$}}
%\put(278,191){\makebox(0,0){$\blacksquare$}}
\put(289,197){\makebox(0,0){$\blacksquare$}}
%\put(300,202){\makebox(0,0){$\blacksquare$}}
\put(311,208){\makebox(0,0){$\blacksquare$}}
%\put(322,213){\makebox(0,0){$\blacksquare$}}
\put(333,218){\makebox(0,0){$\blacksquare$}}
%\put(344,222){\makebox(0,0){$\blacksquare$}}
\put(355,227){\makebox(0,0){$\blacksquare$}}
%\put(366,231){\makebox(0,0){$\blacksquare$}}
\put(377,235){\makebox(0,0){$\blacksquare$}}
%\put(387,238){\makebox(0,0){$\blacksquare$}}
\put(398,242){\makebox(0,0){$\blacksquare$}}
%\put(409,246){\makebox(0,0){$\blacksquare$}}
\put(420,249){\makebox(0,0){$\blacksquare$}}
%\put(431,252){\makebox(0,0){$\blacksquare$}}
\put(442,255){\makebox(0,0){$\blacksquare$}}
%\put(453,258){\makebox(0,0){$\blacksquare$}}
\put(464,261){\makebox(0,0){$\blacksquare$}}
%\put(475,263){\makebox(0,0){$\blacksquare$}}
\put(486,266){\makebox(0,0){$\blacksquare$}}
%\put(497,268){\makebox(0,0){$\blacksquare$}}
\put(507,270){\makebox(0,0){$\blacksquare$}}
%\put(518,272){\makebox(0,0){$\blacksquare$}}
%\put(529,274){\makebox(0,0){$\blacksquare$}}
%\put(540,276){\makebox(0,0){$\blacksquare$}}
\put(551,278){\makebox(0,0){$\blacksquare$}}
%\put(562,280){\makebox(0,0){$\blacksquare$}}
%\put(573,281){\makebox(0,0){$\blacksquare$}}
%\put(584,283){\makebox(0,0){$\blacksquare$}}
\put(595,284){\makebox(0,0){$\blacksquare$}}
%\put(606,286){\makebox(0,0){$\blacksquare$}}
%\put(617,287){\makebox(0,0){$\blacksquare$}}
%\put(628,288){\makebox(0,0){$\blacksquare$}}
\put(638,289){\makebox(0,0){$\blacksquare$}}
%\put(649,290){\makebox(0,0){$\blacksquare$}}
%\put(660,292){\makebox(0,0){$\blacksquare$}}
%\put(671,293){\makebox(0,0){$\blacksquare$}}
\put(682,294){\makebox(0,0){$\blacksquare$}}
%\put(693,295){\makebox(0,0){$\blacksquare$}}
%\put(704,296){\makebox(0,0){$\blacksquare$}}
%\put(715,297){\makebox(0,0){$\blacksquare$}}
\put(726,297){\makebox(0,0){$\blacksquare$}}
%\put(737,298){\makebox(0,0){$\blacksquare$}}
%\put(748,299){\makebox(0,0){$\blacksquare$}}
%\put(758,299){\makebox(0,0){$\blacksquare$}}
\put(769,300){\makebox(0,0){$\blacksquare$}}
%\put(780,301){\makebox(0,0){$\blacksquare$}}
%\put(791,301){\makebox(0,0){$\blacksquare$}}
%\put(802,302){\makebox(0,0){$\blacksquare$}}
\put(813,303){\makebox(0,0){$\blacksquare$}}
%\put(824,303){\makebox(0,0){$\blacksquare$}}
%\put(835,303){\makebox(0,0){$\blacksquare$}}
%\put(846,304){\makebox(0,0){$\blacksquare$}}
\put(857,304){\makebox(0,0){$\blacksquare$}}
%\put(868,305){\makebox(0,0){$\blacksquare$}}
%\put(878,305){\makebox(0,0){$\blacksquare$}}
%\put(889,305){\makebox(0,0){$\blacksquare$}}
\put(900,306){\makebox(0,0){$\blacksquare$}}
%\put(911,306){\makebox(0,0){$\blacksquare$}}
%\put(922,307){\makebox(0,0){$\blacksquare$}}
%\put(933,307){\makebox(0,0){$\blacksquare$}}
\put(944,307){\makebox(0,0){$\blacksquare$}}
%\put(955,307){\makebox(0,0){$\blacksquare$}}
%\put(966,308){\makebox(0,0){$\blacksquare$}}
%\put(977,308){\makebox(0,0){$\blacksquare$}}
\put(988,308){\makebox(0,0){$\blacksquare$}}
%\put(999,308){\makebox(0,0){$\blacksquare$}}
%\put(1009,309){\makebox(0,0){$\blacksquare$}}
%\put(1020,309){\makebox(0,0){$\blacksquare$}}
\put(1031,309){\makebox(0,0){$\blacksquare$}}
%\put(1042,309){\makebox(0,0){$\blacksquare$}}
%\put(1053,309){\makebox(0,0){$\blacksquare$}}
%\put(1064,309){\makebox(0,0){$\blacksquare$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
%\put(202,140){\makebox(0,0){$\bullet$}}
\put(213,147){\makebox(0,0){$\bullet$}}
%\put(224,154){\makebox(0,0){$\bullet$}}
\put(235,161){\makebox(0,0){$\bullet$}}
%\put(246,167){\makebox(0,0){$\bullet$}}
\put(256,172){\makebox(0,0){$\bullet$}}
%\put(267,177){\makebox(0,0){$\bullet$}}
\put(278,181){\makebox(0,0){$\bullet$}}
%\put(289,185){\makebox(0,0){$\bullet$}}
\put(300,188){\makebox(0,0){$\bullet$}}
%\put(311,192){\makebox(0,0){$\bullet$}}
\put(322,194){\makebox(0,0){$\bullet$}}
%\put(333,197){\makebox(0,0){$\bullet$}}
\put(344,199){\makebox(0,0){$\bullet$}}
%\put(355,201){\makebox(0,0){$\bullet$}}
\put(366,203){\makebox(0,0){$\bullet$}}
%\put(377,205){\makebox(0,0){$\bullet$}}
\put(387,207){\makebox(0,0){$\bullet$}}
%\put(398,208){\makebox(0,0){$\bullet$}}
\put(409,209){\makebox(0,0){$\bullet$}}
%\put(420,211){\makebox(0,0){$\bullet$}}
\put(431,212){\makebox(0,0){$\bullet$}}
%\put(442,213){\makebox(0,0){$\bullet$}}
\put(453,213){\makebox(0,0){$\bullet$}}
%\put(464,214){\makebox(0,0){$\bullet$}}
\put(475,215){\makebox(0,0){$\bullet$}}
%\put(486,216){\makebox(0,0){$\bullet$}}
\put(497,216){\makebox(0,0){$\bullet$}}
%\put(507,217){\makebox(0,0){$\bullet$}}
\put(518,217){\makebox(0,0){$\bullet$}}
%\put(529,218){\makebox(0,0){$\bullet$}}
\put(540,218){\makebox(0,0){$\bullet$}}
%\put(551,219){\makebox(0,0){$\bullet$}}
\put(562,219){\makebox(0,0){$\bullet$}}
%\put(573,219){\makebox(0,0){$\bullet$}}
\put(584,219){\makebox(0,0){$\bullet$}}
%\put(595,220){\makebox(0,0){$\bullet$}}
\put(606,220){\makebox(0,0){$\bullet$}}
%\put(617,220){\makebox(0,0){$\bullet$}}
\put(628,220){\makebox(0,0){$\bullet$}}
%\put(638,220){\makebox(0,0){$\bullet$}}
\put(649,220){\makebox(0,0){$\bullet$}}
%\put(660,221){\makebox(0,0){$\bullet$}}
\put(671,221){\makebox(0,0){$\bullet$}}
%\put(682,221){\makebox(0,0){$\bullet$}}
\put(693,221){\makebox(0,0){$\bullet$}}
%\put(704,221){\makebox(0,0){$\bullet$}}
\put(715,221){\makebox(0,0){$\bullet$}}
%\put(726,221){\makebox(0,0){$\bullet$}}
\put(737,221){\makebox(0,0){$\bullet$}}
%\put(748,221){\makebox(0,0){$\bullet$}}
\put(758,221){\makebox(0,0){$\bullet$}}
%\put(769,221){\makebox(0,0){$\bullet$}}
\put(780,221){\makebox(0,0){$\bullet$}}
%\put(791,221){\makebox(0,0){$\bullet$}}
\put(802,221){\makebox(0,0){$\bullet$}}
%\put(813,222){\makebox(0,0){$\bullet$}}
\put(824,222){\makebox(0,0){$\bullet$}}
%\put(835,222){\makebox(0,0){$\bullet$}}
\put(846,222){\makebox(0,0){$\bullet$}}
%\put(857,222){\makebox(0,0){$\bullet$}}
\put(868,222){\makebox(0,0){$\bullet$}}
%\put(878,222){\makebox(0,0){$\bullet$}}
\put(889,222){\makebox(0,0){$\bullet$}}
%\put(900,222){\makebox(0,0){$\bullet$}}
\put(911,222){\makebox(0,0){$\bullet$}}
%\put(922,222){\makebox(0,0){$\bullet$}}
\put(933,222){\makebox(0,0){$\bullet$}}
%\put(944,222){\makebox(0,0){$\bullet$}}
\put(955,222){\makebox(0,0){$\bullet$}}
%\put(966,222){\makebox(0,0){$\bullet$}}
\put(977,222){\makebox(0,0){$\bullet$}}
%\put(988,222){\makebox(0,0){$\bullet$}}
\put(999,222){\makebox(0,0){$\bullet$}}
%\put(1009,222){\makebox(0,0){$\bullet$}}
\put(1020,222){\makebox(0,0){$\bullet$}}
%\put(1031,222){\makebox(0,0){$\bullet$}}
\put(1042,222){\makebox(0,0){$\bullet$}}
%\put(1053,222){\makebox(0,0){$\bullet$}}
%\put(1064,222){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,212){\makebox(0,0)[r]{ 0.02}}
\put(1044.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,293){\makebox(0,0)[r]{ 0.04}}
\put(1044.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,374){\makebox(0,0)[r]{ 0.06}}
\put(1044.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,455){\makebox(0,0)[r]{ 0.08}}
\put(1044.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,535){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,616){\makebox(0,0)[r]{ 0.12}}
\put(1044.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,697){\makebox(0,0)[r]{ 0.14}}
\put(1044.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,778){\makebox(0,0)[r]{ 0.16}}
\put(1044.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,859){\makebox(0,0)[r]{ 0.18}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){-300}}
\put(191.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(337.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(337,90){\makebox(0,0){-200}}
\put(337.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,90){\makebox(0,0){-100}}
\put(482.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628,90){\makebox(0,0){ 0}}
\put(628.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773,90){\makebox(0,0){ 100}}
\put(773.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919,90){\makebox(0,0){ 200}}
\put(919.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 300}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P(x)$}}
\put(627,29){\makebox(0,0){$x$}}
\put(700,778){\makebox(0,0)[l]{$N_s=10^5$}}
\put(700,697){\makebox(0,0)[l]{$N_t=10^4$}}
\put(700,616){\makebox(0,0)[l]{$r_z=0.5$}}
\put(195,133){\makebox(0,0){$\circ$}}
\put(208,133){\makebox(0,0){$\circ$}}
\put(222,134){\makebox(0,0){$\circ$}}
\put(235,134){\makebox(0,0){$\circ$}}
\put(248,136){\makebox(0,0){$\circ$}}
\put(261,138){\makebox(0,0){$\circ$}}
\put(274,138){\makebox(0,0){$\circ$}}
\put(287,140){\makebox(0,0){$\circ$}}
\put(300,142){\makebox(0,0){$\circ$}}
\put(313,146){\makebox(0,0){$\circ$}}
\put(326,147){\makebox(0,0){$\circ$}}
\put(339,150){\makebox(0,0){$\circ$}}
\put(353,156){\makebox(0,0){$\circ$}}
\put(366,159){\makebox(0,0){$\circ$}}
\put(379,162){\makebox(0,0){$\circ$}}
\put(392,166){\makebox(0,0){$\circ$}}
\put(405,174){\makebox(0,0){$\circ$}}
\put(418,180){\makebox(0,0){$\circ$}}
\put(431,186){\makebox(0,0){$\circ$}}
\put(444,192){\makebox(0,0){$\circ$}}
\put(457,199){\makebox(0,0){$\circ$}}
\put(470,209){\makebox(0,0){$\circ$}}
\put(483,214){\makebox(0,0){$\circ$}}
\put(497,222){\makebox(0,0){$\circ$}}
\put(510,225){\makebox(0,0){$\circ$}}
\put(523,235){\makebox(0,0){$\circ$}}
\put(536,240){\makebox(0,0){$\circ$}}
\put(549,246){\makebox(0,0){$\circ$}}
\put(562,251){\makebox(0,0){$\circ$}}
\put(575,254){\makebox(0,0){$\circ$}}
\put(588,259){\makebox(0,0){$\circ$}}
\put(601,260){\makebox(0,0){$\circ$}}
\put(614,259){\makebox(0,0){$\circ$}}
\put(628,261){\makebox(0,0){$\circ$}}
\put(641,259){\makebox(0,0){$\circ$}}
\put(654,255){\makebox(0,0){$\circ$}}
\put(667,248){\makebox(0,0){$\circ$}}
\put(680,247){\makebox(0,0){$\circ$}}
\put(693,245){\makebox(0,0){$\circ$}}
\put(706,245){\makebox(0,0){$\circ$}}
\put(719,233){\makebox(0,0){$\circ$}}
\put(732,226){\makebox(0,0){$\circ$}}
\put(745,220){\makebox(0,0){$\circ$}}
\put(758,213){\makebox(0,0){$\circ$}}
\put(772,208){\makebox(0,0){$\circ$}}
\put(785,199){\makebox(0,0){$\circ$}}
\put(798,193){\makebox(0,0){$\circ$}}
\put(811,187){\makebox(0,0){$\circ$}}
\put(824,177){\makebox(0,0){$\circ$}}
\put(837,174){\makebox(0,0){$\circ$}}
\put(850,172){\makebox(0,0){$\circ$}}
\put(863,162){\makebox(0,0){$\circ$}}
\put(876,160){\makebox(0,0){$\circ$}}
\put(889,156){\makebox(0,0){$\circ$}}
\put(902,152){\makebox(0,0){$\circ$}}
\put(916,147){\makebox(0,0){$\circ$}}
\put(929,145){\makebox(0,0){$\circ$}}
\put(942,141){\makebox(0,0){$\circ$}}
\put(955,141){\makebox(0,0){$\circ$}}
\put(968,139){\makebox(0,0){$\circ$}}
\put(981,138){\makebox(0,0){$\circ$}}
\put(994,135){\makebox(0,0){$\circ$}}
\put(1007,135){\makebox(0,0){$\circ$}}
\put(1020,134){\makebox(0,0){$\circ$}}
\put(1033,133){\makebox(0,0){$\circ$}}
\put(1047,133){\makebox(0,0){$\circ$}}
\put(1060,132){\makebox(0,0){$\circ$}}
\put(467,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(474,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(480,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(487,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(493,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(499,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(506,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(512,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(519,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(525,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(531,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(538,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(544,146){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,154){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(557,169){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(563,187){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(570,212){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(576,240){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(583,270){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(589,312){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(595,347){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(602,382){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(608,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(615,437){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(621,440){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(628,446){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(634,438){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(640,411){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(647,381){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(653,345){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(660,307){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(666,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(672,237){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(679,210){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(685,186){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(692,169){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(698,157){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(704,146){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(711,140){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(717,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(724,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(730,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(736,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(743,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(749,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(756,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(762,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(768,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(775,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(781,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(584,131){\makebox(0,0){$\ast$}}
\put(588,132){\makebox(0,0){$\ast$}}
\put(593,135){\makebox(0,0){$\ast$}}
\put(597,147){\makebox(0,0){$\ast$}}
\put(601,177){\makebox(0,0){$\ast$}}
\put(606,244){\makebox(0,0){$\ast$}}
\put(610,362){\makebox(0,0){$\ast$}}
\put(614,520){\makebox(0,0){$\ast$}}
\put(619,693){\makebox(0,0){$\ast$}}
\put(623,801){\makebox(0,0){$\ast$}}
\put(628,790){\makebox(0,0){$\ast$}}
\put(632,683){\makebox(0,0){$\ast$}}
\put(636,521){\makebox(0,0){$\ast$}}
\put(641,361){\makebox(0,0){$\ast$}}
\put(645,246){\makebox(0,0){$\ast$}}
\put(649,176){\makebox(0,0){$\ast$}}
\put(654,147){\makebox(0,0){$\ast$}}
\put(658,135){\makebox(0,0){$\ast$}}
\put(662,132){\makebox(0,0){$\ast$}}
\put(667,131){\makebox(0,0){$\ast$}}
\put(671,131){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,277){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,422){\makebox(0,0)[r]{ 0.4}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,568){\makebox(0,0)[r]{ 0.6}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,713){\makebox(0,0)[r]{ 0.8}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,90){\makebox(0,0){ 2000}}
\put(350.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,90){\makebox(0,0){ 4000}}
\put(528.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,90){\makebox(0,0){ 6000}}
\put(707.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885,90){\makebox(0,0){ 8000}}
\put(885.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 10000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P_R$}}
\put(617,29){\makebox(0,0){$N_t$}}
\put(528,568){\makebox(0,0)[l]{$N_s=10^5$}}
\put(528,422){\makebox(0,0)[l]{$r_z=0.5$}}
\put(260,841){\makebox(0,0){$\circ$}}
\put(350,846){\makebox(0,0){$\circ$}}
\put(439,848){\makebox(0,0){$\circ$}}
\put(528,850){\makebox(0,0){$\circ$}}
\put(618,851){\makebox(0,0){$\circ$}}
\put(707,851){\makebox(0,0){$\circ$}}
\put(796,852){\makebox(0,0){$\circ$}}
\put(885,853){\makebox(0,0){$\circ$}}
\put(975,853){\makebox(0,0){$\circ$}}
\put(1064,853){\makebox(0,0){$\circ$}}
\put(260,832){\makebox(0,0){$\bullet$}}
\put(350,833){\makebox(0,0){$\bullet$}}
\put(439,834){\makebox(0,0){$\bullet$}}
\put(528,834){\makebox(0,0){$\bullet$}}
\put(618,833){\makebox(0,0){$\bullet$}}
\put(707,834){\makebox(0,0){$\bullet$}}
\put(796,834){\makebox(0,0){$\bullet$}}
\put(885,834){\makebox(0,0){$\bullet$}}
\put(975,835){\makebox(0,0){$\bullet$}}
\put(1064,834){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(260,785){\makebox(0,0){$\ast$}}
\put(350,784){\makebox(0,0){$\ast$}}
\put(439,783){\makebox(0,0){$\ast$}}
\put(528,784){\makebox(0,0){$\ast$}}
\put(618,783){\makebox(0,0){$\ast$}}
\put(707,783){\makebox(0,0){$\ast$}}
\put(796,784){\makebox(0,0){$\ast$}}
\put(885,783){\makebox(0,0){$\ast$}}
\put(975,783){\makebox(0,0){$\ast$}}
\put(1064,784){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,277){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,422){\makebox(0,0)[r]{ 0.4}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,568){\makebox(0,0)[r]{ 0.6}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,713){\makebox(0,0)[r]{ 0.8}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,90){\makebox(0,0){ 0.2}}
\put(350.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,90){\makebox(0,0){ 0.4}}
\put(528.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,90){\makebox(0,0){ 0.6}}
\put(707.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885,90){\makebox(0,0){ 0.8}}
\put(885.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 1}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P_R$}}
\put(617,29){\makebox(0,0){$r_z$}}
\put(528,568){\makebox(0,0)[l]{$N_s=10^5$}}
\put(528,422){\makebox(0,0)[l]{$N_t=10^4$}}
\put(260,853){\makebox(0,0){$\circ$}}
\put(350,854){\makebox(0,0){$\circ$}}
\put(439,853){\makebox(0,0){$\circ$}}
\put(528,853){\makebox(0,0){$\circ$}}
\put(618,853){\makebox(0,0){$\circ$}}
\put(707,853){\makebox(0,0){$\circ$}}
\put(796,853){\makebox(0,0){$\circ$}}
\put(885,853){\makebox(0,0){$\circ$}}
\put(260,804){\makebox(0,0){$\bullet$}}
\put(350,822){\makebox(0,0){$\bullet$}}
\put(439,829){\makebox(0,0){$\bullet$}}
\put(528,833){\makebox(0,0){$\bullet$}}
\put(618,835){\makebox(0,0){$\bullet$}}
\put(707,833){\makebox(0,0){$\bullet$}}
\put(796,835){\makebox(0,0){$\bullet$}}
\put(885,835){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(260,720){\makebox(0,0){$\ast$}}
\put(350,757){\makebox(0,0){$\ast$}}
\put(439,774){\makebox(0,0){$\ast$}}
\put(528,781){\makebox(0,0){$\ast$}}
\put(618,783){\makebox(0,0){$\ast$}}
\put(707,785){\makebox(0,0){$\ast$}}
\put(796,787){\makebox(0,0){$\ast$}}
\put(885,788){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,131){\makebox(0,0)[r]{ 1e-06}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,277){\makebox(0,0)[r]{ 1e-05}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,422){\makebox(0,0)[r]{ 0.0001}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,568){\makebox(0,0)[r]{ 0.001}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,713){\makebox(0,0)[r]{ 0.01}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,815.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,815.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,845.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,845.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,859){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,90){\makebox(0,0){ 100}}
\put(231.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(356.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(482.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(522.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(522.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(583.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(583.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(607.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(607.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(628.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(628.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(648.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648,90){\makebox(0,0){ 1000}}
\put(648.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(773.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(846.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(846.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(972.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(972.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(999.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(999.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1024.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1024.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1045.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1045.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 10000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P(t_r)$}}
\put(647,29){\makebox(0,0){$t_r$}}
\put(647,801){\makebox(0,0)[l]{$N_s=5\times10^5$}}
\put(647,739){\makebox(0,0)[l]{$N_t=10^4$}}
\put(647,681){\makebox(0,0)[l]{$r_z=0.5$}}
\put(231,839){\usebox{\plotpoint}}
\multiput(231.00,837.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(231.00,838.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(239.00,833.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(239.00,834.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(248.00,829.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(248.00,830.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(256.00,824.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(256.00,825.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(265.00,820.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(265.00,821.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(273.00,815.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(273.00,816.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(281.00,811.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(281.00,812.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(290.00,807.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(290.00,808.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(298.00,802.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(298.00,803.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(307.00,798.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(307.00,799.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(315.00,794.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(315.00,795.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(324.00,789.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(324.00,790.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(332.00,785.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(332.00,786.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(340.00,780.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(340.00,781.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(349.00,776.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(349.00,777.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(357.00,772.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(357.00,773.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(366.00,767.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(366.00,768.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(374.00,763.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(374.00,764.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(382.00,758.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(382.00,759.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(391.00,754.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(391.00,755.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(399.00,750.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(399.00,751.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(408.00,745.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(408.00,746.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(416.00,741.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(416.00,742.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(425.00,737.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(425.00,738.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(433.00,732.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(433.00,733.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(441.00,728.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(441.00,729.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(450.00,723.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(450.00,724.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(458.00,719.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(458.00,720.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(467.00,715.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(467.00,716.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(475.00,710.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(475.00,711.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(483.00,706.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(483.00,707.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(492.00,701.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(492.00,702.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(500.00,697.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(500.00,698.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(509.00,693.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(509.00,694.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(517.00,688.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(517.00,689.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(525.00,684.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(525.00,685.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(534.00,680.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(534.00,681.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(542.00,675.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(542.00,676.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(551.00,671.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(551.00,672.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(559.00,666.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(559.00,667.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(568.00,662.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(568.00,663.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(576.00,658.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(576.00,659.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(584.00,653.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(584.00,654.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(593.00,649.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(593.00,650.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(601.00,645.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(601.00,646.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(610.00,640.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(610.00,641.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(618.00,636.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(618.00,637.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(626.00,631.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(626.00,632.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(635.00,627.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(635.00,628.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(643.00,623.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(643.00,624.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(652.00,618.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(652.00,619.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(660.00,614.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(660.00,615.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(669.00,609.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(669.00,610.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(677.00,605.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(677.00,606.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(685.00,601.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(685.00,602.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(694.00,596.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(694.00,597.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(702.00,592.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(702.00,593.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(711.00,588.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(711.00,589.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(719.00,583.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(719.00,584.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(727.00,579.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(727.00,580.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(736.00,574.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(736.00,575.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(744.00,570.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(744.00,571.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(753.00,566.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(753.00,567.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(761.00,561.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(761.00,562.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(770.00,557.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(770.00,558.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(778.00,552.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(778.00,553.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(786.00,548.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(786.00,549.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(795.00,544.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(795.00,545.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(803.00,539.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(803.00,540.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(812.00,535.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(812.00,536.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(820.00,531.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(820.00,532.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(828.00,526.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(828.00,527.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(837.00,522.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(837.00,523.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(845.00,517.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(845.00,518.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(854.00,513.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(854.00,514.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(862.00,509.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(862.00,510.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(870.00,504.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(870.00,505.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(879.00,500.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(879.00,501.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(887.00,496.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(887.00,497.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(896.00,491.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(896.00,492.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(904.00,487.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(904.00,488.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(913.00,482.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(913.00,483.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(921.00,478.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(921.00,479.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(929.00,474.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(929.00,475.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(938.00,469.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(938.00,470.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(946.00,465.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(946.00,466.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(955.00,460.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(955.00,461.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(963.00,456.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(963.00,457.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(971.00,452.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(971.00,453.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(980.00,447.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(980.00,448.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(988.00,443.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(988.00,444.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(997.00,439.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(997.00,440.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1005.00,434.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1005.00,435.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1014.00,430.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1014.00,431.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1022.00,425.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1022.00,426.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1030.00,421.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1030.00,422.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1039.00,417.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1039.00,418.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1047.00,412.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1047.00,413.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1056.00,408.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1056.00,409.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(357,746){\makebox(0,0){$\circ$}}
\put(482,694){\makebox(0,0){$\circ$}}
\put(555,661){\makebox(0,0){$\circ$}}
\put(607,636){\makebox(0,0){$\circ$}}
\put(648,619){\makebox(0,0){$\circ$}}
\put(681,604){\makebox(0,0){$\circ$}}
\put(708,587){\makebox(0,0){$\circ$}}
\put(733,571){\makebox(0,0){$\circ$}}
\put(754,560){\makebox(0,0){$\circ$}}
\put(773,553){\makebox(0,0){$\circ$}}
\put(790,548){\makebox(0,0){$\circ$}}
\put(806,536){\makebox(0,0){$\circ$}}
\put(820,530){\makebox(0,0){$\circ$}}
\put(834,521){\makebox(0,0){$\circ$}}
\put(846,521){\makebox(0,0){$\circ$}}
\put(858,510){\makebox(0,0){$\circ$}}
\put(869,509){\makebox(0,0){$\circ$}}
\put(879,500){\makebox(0,0){$\circ$}}
\put(889,494){\makebox(0,0){$\circ$}}
\put(898,491){\makebox(0,0){$\circ$}}
\put(907,498){\makebox(0,0){$\circ$}}
\put(916,489){\makebox(0,0){$\circ$}}
\put(924,481){\makebox(0,0){$\circ$}}
\put(931,481){\makebox(0,0){$\circ$}}
\put(939,474){\makebox(0,0){$\circ$}}
\put(946,467){\makebox(0,0){$\circ$}}
\put(953,458){\makebox(0,0){$\circ$}}
\put(959,466){\makebox(0,0){$\circ$}}
\put(965,468){\makebox(0,0){$\circ$}}
\put(972,463){\makebox(0,0){$\circ$}}
\put(978,447){\makebox(0,0){$\circ$}}
\put(983,449){\makebox(0,0){$\circ$}}
\put(989,447){\makebox(0,0){$\circ$}}
\put(994,460){\makebox(0,0){$\circ$}}
\put(999,447){\makebox(0,0){$\circ$}}
\put(1005,436){\makebox(0,0){$\circ$}}
\put(1010,431){\makebox(0,0){$\circ$}}
\put(1014,444){\makebox(0,0){$\circ$}}
\put(1019,425){\makebox(0,0){$\circ$}}
\put(1024,426){\makebox(0,0){$\circ$}}
\put(1028,409){\makebox(0,0){$\circ$}}
\put(1032,402){\makebox(0,0){$\circ$}}
\put(1037,412){\makebox(0,0){$\circ$}}
\put(1041,419){\makebox(0,0){$\circ$}}
\put(1045,402){\makebox(0,0){$\circ$}}
\put(1049,423){\makebox(0,0){$\circ$}}
\put(1053,413){\makebox(0,0){$\circ$}}
\put(1057,416){\makebox(0,0){$\circ$}}
\put(1060,402){\makebox(0,0){$\circ$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(338,713){\makebox(0,0){$\bullet$}}
\put(411,676){\makebox(0,0){$\bullet$}}
\put(463,646){\makebox(0,0){$\bullet$}}
\put(503,624){\makebox(0,0){$\bullet$}}
\put(536,602){\makebox(0,0){$\bullet$}}
\put(564,582){\makebox(0,0){$\bullet$}}
\put(588,572){\makebox(0,0){$\bullet$}}
\put(610,550){\makebox(0,0){$\bullet$}}
\put(629,543){\makebox(0,0){$\bullet$}}
\put(646,527){\makebox(0,0){$\bullet$}}
\put(662,512){\makebox(0,0){$\bullet$}}
\put(676,498){\makebox(0,0){$\bullet$}}
\put(689,490){\makebox(0,0){$\bullet$}}
\put(702,470){\makebox(0,0){$\bullet$}}
\put(714,459){\makebox(0,0){$\bullet$}}
\put(725,444){\makebox(0,0){$\bullet$}}
\put(735,422){\makebox(0,0){$\bullet$}}
\put(745,415){\makebox(0,0){$\bullet$}}
\put(754,429){\makebox(0,0){$\bullet$}}
\put(763,396){\makebox(0,0){$\bullet$}}
\put(771,383){\makebox(0,0){$\bullet$}}
\put(779,398){\makebox(0,0){$\bullet$}}
\put(787,373){\makebox(0,0){$\bullet$}}
\put(794,344){\makebox(0,0){$\bullet$}}
\put(801,348){\makebox(0,0){$\bullet$}}
\put(808,356){\makebox(0,0){$\bullet$}}
\put(815,339){\makebox(0,0){$\bullet$}}
\put(821,323){\makebox(0,0){$\bullet$}}
\put(827,316){\makebox(0,0){$\bullet$}}
\put(839,247){\makebox(0,0){$\bullet$}}
\put(844,247){\makebox(0,0){$\bullet$}}
\put(850,300){\makebox(0,0){$\bullet$}}
\put(855,221){\makebox(0,0){$\bullet$}}
\put(860,247){\makebox(0,0){$\bullet$}}
\put(865,247){\makebox(0,0){$\bullet$}}
\put(870,247){\makebox(0,0){$\bullet$}}
\put(875,279){\makebox(0,0){$\bullet$}}
\put(879,177){\makebox(0,0){$\bullet$}}
\put(884,221){\makebox(0,0){$\bullet$}}
\put(888,177){\makebox(0,0){$\bullet$}}
\put(892,177){\makebox(0,0){$\bullet$}}
\put(904,221){\makebox(0,0){$\bullet$}}
\put(912,221){\makebox(0,0){$\bullet$}}
\put(920,177){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(250,598){\makebox(0,0){$\ast$}}
\put(267,579){\makebox(0,0){$\ast$}}
\put(282,567){\makebox(0,0){$\ast$}}
\put(297,556){\makebox(0,0){$\ast$}}
\put(310,540){\makebox(0,0){$\ast$}}
\put(322,526){\makebox(0,0){$\ast$}}
\put(334,521){\makebox(0,0){$\ast$}}
\put(345,495){\makebox(0,0){$\ast$}}
\put(355,472){\makebox(0,0){$\ast$}}
\put(365,468){\makebox(0,0){$\ast$}}
\put(374,456){\makebox(0,0){$\ast$}}
\put(383,455){\makebox(0,0){$\ast$}}
\put(391,420){\makebox(0,0){$\ast$}}
\put(399,413){\makebox(0,0){$\ast$}}
\put(407,408){\makebox(0,0){$\ast$}}
\put(414,390){\makebox(0,0){$\ast$}}
\put(421,368){\makebox(0,0){$\ast$}}
\put(428,371){\makebox(0,0){$\ast$}}
\put(435,327){\makebox(0,0){$\ast$}}
\put(441,313){\makebox(0,0){$\ast$}}
\put(447,349){\makebox(0,0){$\ast$}}
\put(453,339){\makebox(0,0){$\ast$}}
\put(459,295){\makebox(0,0){$\ast$}}
\put(464,284){\makebox(0,0){$\ast$}}
\put(470,295){\makebox(0,0){$\ast$}}
\put(475,226){\makebox(0,0){$\ast$}}
\put(480,226){\makebox(0,0){$\ast$}}
\put(485,226){\makebox(0,0){$\ast$}}
\put(490,251){\makebox(0,0){$\ast$}}
\put(504,226){\makebox(0,0){$\ast$}}
\put(536,182){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,252){\makebox(0,0)[r]{ 0.02}}
\put(1044.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,374){\makebox(0,0)[r]{ 0.04}}
\put(1044.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,495){\makebox(0,0)[r]{ 0.06}}
\put(1044.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,616){\makebox(0,0)[r]{ 0.08}}
\put(1044.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,738){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,859){\makebox(0,0)[r]{ 0.12}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,90){\makebox(0,0){ 200}}
\put(366.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540,90){\makebox(0,0){ 400}}
\put(540.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,90){\makebox(0,0){ 600}}
\put(715.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889,90){\makebox(0,0){ 800}}
\put(889.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 1000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P(t_e)$}}
\put(627,29){\makebox(0,0){$t_e$}}
\put(540,738){\makebox(0,0)[l]{$N_s=10^5$}}
\put(540,616){\makebox(0,0)[l]{$N_t=10^4$}}
\put(540,495){\makebox(0,0)[l]{$r_e=25.0$}}
\put(940,795){\makebox(0,0)[l]{(a)}}
\put(217,147){\makebox(0,0){$\circ$}}
\put(245,232){\makebox(0,0){$\circ$}}
\put(273,324){\makebox(0,0){$\circ$}}
\put(301,382){\makebox(0,0){$\circ$}}
\put(329,405){\makebox(0,0){$\circ$}}
\put(357,421){\makebox(0,0){$\circ$}}
\put(385,416){\makebox(0,0){$\circ$}}
\put(413,405){\makebox(0,0){$\circ$}}
\put(441,397){\makebox(0,0){$\circ$}}
\put(469,375){\makebox(0,0){$\circ$}}
\put(497,367){\makebox(0,0){$\circ$}}
\put(524,351){\makebox(0,0){$\circ$}}
\put(552,344){\makebox(0,0){$\circ$}}
\put(580,325){\makebox(0,0){$\circ$}}
\put(608,320){\makebox(0,0){$\circ$}}
\put(636,301){\makebox(0,0){$\circ$}}
\put(664,294){\makebox(0,0){$\circ$}}
\put(692,284){\makebox(0,0){$\circ$}}
\put(720,273){\makebox(0,0){$\circ$}}
\put(748,266){\makebox(0,0){$\circ$}}
\put(776,264){\makebox(0,0){$\circ$}}
\put(804,249){\makebox(0,0){$\circ$}}
\put(832,239){\makebox(0,0){$\circ$}}
\put(860,238){\makebox(0,0){$\circ$}}
\put(888,229){\makebox(0,0){$\circ$}}
\put(916,225){\makebox(0,0){$\circ$}}
\put(944,216){\makebox(0,0){$\circ$}}
\put(971,212){\makebox(0,0){$\circ$}}
\put(999,207){\makebox(0,0){$\circ$}}
\put(1027,203){\makebox(0,0){$\circ$}}
\put(1055,198){\makebox(0,0){$\circ$}}
\put(217,146){\makebox(0,0){$\bullet$}}
\put(243,214){\makebox(0,0){$\bullet$}}
\put(268,314){\makebox(0,0){$\bullet$}}
\put(293,383){\makebox(0,0){$\bullet$}}
\put(318,420){\makebox(0,0){$\bullet$}}
\put(344,431){\makebox(0,0){$\bullet$}}
\put(369,423){\makebox(0,0){$\bullet$}}
\put(394,419){\makebox(0,0){$\bullet$}}
\put(420,399){\makebox(0,0){$\bullet$}}
\put(445,392){\makebox(0,0){$\bullet$}}
\put(470,368){\makebox(0,0){$\bullet$}}
\put(496,358){\makebox(0,0){$\bullet$}}
\put(521,343){\makebox(0,0){$\bullet$}}
\put(546,322){\makebox(0,0){$\bullet$}}
\put(572,317){\makebox(0,0){$\bullet$}}
\put(597,301){\makebox(0,0){$\bullet$}}
\put(622,280){\makebox(0,0){$\bullet$}}
\put(648,271){\makebox(0,0){$\bullet$}}
\put(673,262){\makebox(0,0){$\bullet$}}
\put(698,259){\makebox(0,0){$\bullet$}}
\put(724,240){\makebox(0,0){$\bullet$}}
\put(749,242){\makebox(0,0){$\bullet$}}
\put(774,235){\makebox(0,0){$\bullet$}}
\put(799,218){\makebox(0,0){$\bullet$}}
\put(825,223){\makebox(0,0){$\bullet$}}
\put(850,215){\makebox(0,0){$\bullet$}}
\put(875,205){\makebox(0,0){$\bullet$}}
\put(901,202){\makebox(0,0){$\bullet$}}
\put(926,200){\makebox(0,0){$\bullet$}}
\put(951,198){\makebox(0,0){$\bullet$}}
\put(977,194){\makebox(0,0){$\bullet$}}
\put(1002,189){\makebox(0,0){$\bullet$}}
\put(1027,181){\makebox(0,0){$\bullet$}}
\put(1053,177){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(226,241){\makebox(0,0){$\ast$}}
\put(253,523){\makebox(0,0){$\ast$}}
\put(279,747){\makebox(0,0){$\ast$}}
\put(306,802){\makebox(0,0){$\ast$}}
\put(332,830){\makebox(0,0){$\ast$}}
\put(359,783){\makebox(0,0){$\ast$}}
\put(386,701){\makebox(0,0){$\ast$}}
\put(412,610){\makebox(0,0){$\ast$}}
\put(439,480){\makebox(0,0){$\ast$}}
\put(466,438){\makebox(0,0){$\ast$}}
\put(492,332){\makebox(0,0){$\ast$}}
\put(519,328){\makebox(0,0){$\ast$}}
\put(545,284){\makebox(0,0){$\ast$}}
\put(572,240){\makebox(0,0){$\ast$}}
\put(599,223){\makebox(0,0){$\ast$}}
\put(625,213){\makebox(0,0){$\ast$}}
\put(652,192){\makebox(0,0){$\ast$}}
\put(679,184){\makebox(0,0){$\ast$}}
\put(705,175){\makebox(0,0){$\ast$}}
\put(732,165){\makebox(0,0){$\ast$}}
\put(758,156){\makebox(0,0){$\ast$}}
\put(785,155){\makebox(0,0){$\ast$}}
\put(812,142){\makebox(0,0){$\ast$}}
\put(838,146){\makebox(0,0){$\ast$}}
\put(865,137){\makebox(0,0){$\ast$}}
\put(892,137){\makebox(0,0){$\ast$}}
\put(918,131){\makebox(0,0){$\ast$}}
\put(945,137){\makebox(0,0){$\ast$}}
\put(971,132){\makebox(0,0){$\ast$}}
\put(998,134){\makebox(0,0){$\ast$}}
\put(1025,134){\makebox(0,0){$\ast$}}
\put(1051,131){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture FIG-7(b)
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.001}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,374){\makebox(0,0)[r]{ 0.01}}
\put(1044.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,447.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,447.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,520.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,520.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,543.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,543.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,562.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,562.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,605.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,605.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,616){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,689.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,689.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,821.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,821.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,835.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,835.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,848.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,848.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,859){\makebox(0,0)[r]{ 1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 100}}
\put(211.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(339.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(339.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(414.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(414.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(468.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(468.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(509.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(509.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(543.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(543.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(571.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(571.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(596.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(596.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(618.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(618.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(638.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638,90){\makebox(0,0){ 1000}}
\put(638.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(766.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(766.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(894.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(894.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(936.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(936.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(969.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(969.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(998.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(998.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1023.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1023.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1044.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1044.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 10000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,131.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,859.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P(t_e)$}}
\put(637,29){\makebox(0,0){$t_e$}}
\put(339,447){\makebox(0,0)[l]{$N_s=10^5$}}
\put(339,363){\makebox(0,0)[l]{$N_t=10^4$}}
\put(339,247){\makebox(0,0)[l]{$r_e=25$}}
\put(969,786){\makebox(0,0)[l]{(b)}}
\put(217,857.17){\rule{0.700pt}{0.400pt}}
\multiput(217.00,858.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(220.00,855.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(220.00,856.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(228.00,847.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(228.00,848.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(237.00,840.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(237.00,841.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(245.00,833.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(245.00,834.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(254.00,825.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(254.00,826.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(263.00,818.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(263.00,819.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(271.00,811.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(271.00,812.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(280.00,803.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(280.00,804.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(289.00,796.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(289.00,797.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(297.00,789.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(297.00,790.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(306.00,782.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(306.00,783.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(314.00,774.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(314.00,775.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(323.00,767.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(323.00,768.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(332.00,760.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(332.00,761.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(340.00,752.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(340.00,753.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(349.00,745.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(349.00,746.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(357.00,738.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(357.00,739.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(366.00,730.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(366.00,731.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(375.00,723.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(375.00,724.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(383.00,716.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(383.00,717.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(392.00,708.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(392.00,709.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(401.00,701.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(401.00,702.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(409.00,694.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(409.00,695.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(418.00,687.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(418.00,688.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(426.00,679.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(426.00,680.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(435.00,672.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(435.00,673.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(444.00,665.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(444.00,666.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(452.00,657.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(452.00,658.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(461.00,650.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(461.00,651.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(469.00,643.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(469.00,644.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(478.00,635.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(478.00,636.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(487.00,628.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(487.00,629.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(495.00,621.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(495.00,622.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(504.00,613.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(504.00,614.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(513.00,606.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(513.00,607.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(521.00,599.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(521.00,600.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(530.00,592.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(530.00,593.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(538.00,584.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(538.00,585.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(547.00,577.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(547.00,578.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(556.00,570.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,571.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(564.00,562.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(564.00,563.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(573.00,555.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(573.00,556.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(581.00,548.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(581.00,549.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(590.00,540.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(590.00,541.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(599.00,533.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(599.00,534.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(607.00,526.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(607.00,527.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(616.00,519.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(616.00,520.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(625.00,511.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(625.00,512.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(633.00,504.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(633.00,505.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(642.00,497.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(642.00,498.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(650.00,489.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(650.00,490.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(659.00,482.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(659.00,483.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(668.00,475.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(668.00,476.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(676.00,467.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(676.00,468.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(685.00,460.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(685.00,461.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(694.00,453.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(694.00,454.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(702.00,445.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(702.00,446.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(711.00,438.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(711.00,439.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(719.00,431.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(719.00,432.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(728.00,424.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(728.00,425.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(737.00,416.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(737.00,417.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(745.00,409.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(745.00,410.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(754.00,402.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(754.00,403.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(762.00,394.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(762.00,395.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(771.00,387.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(771.00,388.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(780.00,380.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(780.00,381.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(788.00,372.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(788.00,373.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(797.00,365.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(797.00,366.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(806.00,358.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(806.00,359.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(814.00,351.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(814.00,352.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(823.00,343.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(823.00,344.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(831.00,336.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(831.00,337.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(840.00,329.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(840.00,330.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(849.00,321.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(849.00,322.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(857.00,314.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(857.00,315.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(866.00,307.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,308.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(874.00,299.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(874.00,300.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(883.00,292.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(883.00,293.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(892.00,285.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(892.00,286.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(900.00,277.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(900.00,278.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(909.00,270.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(909.00,271.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(918.00,263.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(918.00,264.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(926.00,256.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(926.00,257.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(935.00,248.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(935.00,249.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(943.00,241.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(943.00,242.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(952.00,234.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(952.00,235.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(961.00,226.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(961.00,227.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(969.00,219.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(969.00,220.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(978.00,212.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(978.00,213.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(986.00,204.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(986.00,205.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(995.00,197.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(995.00,198.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1004.00,190.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1004.00,191.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1012.00,183.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1012.00,184.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1021.00,175.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1021.00,176.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1030.00,168.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1030.00,169.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1038.00,161.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1038.00,162.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1047.00,153.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1047.00,154.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1055.00,146.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1055.00,147.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\put(244,604){\makebox(0,0){$\circ$}}
\put(357,602){\makebox(0,0){$\circ$}}
\put(426,586){\makebox(0,0){$\circ$}}
\put(476,563){\makebox(0,0){$\circ$}}
\put(516,545){\makebox(0,0){$\circ$}}
\put(549,534){\makebox(0,0){$\circ$}}
\put(576,520){\makebox(0,0){$\circ$}}
\put(600,502){\makebox(0,0){$\circ$}}
\put(622,489){\makebox(0,0){$\circ$}}
\put(641,475){\makebox(0,0){$\circ$}}
\put(658,467){\makebox(0,0){$\circ$}}
\put(674,452){\makebox(0,0){$\circ$}}
\put(689,443){\makebox(0,0){$\circ$}}
\put(702,435){\makebox(0,0){$\circ$}}
\put(715,429){\makebox(0,0){$\circ$}}
\put(726,422){\makebox(0,0){$\circ$}}
\put(738,409){\makebox(0,0){$\circ$}}
\put(748,401){\makebox(0,0){$\circ$}}
\put(758,396){\makebox(0,0){$\circ$}}
\put(767,389){\makebox(0,0){$\circ$}}
\put(776,380){\makebox(0,0){$\circ$}}
\put(785,372){\makebox(0,0){$\circ$}}
\put(793,371){\makebox(0,0){$\circ$}}
\put(801,359){\makebox(0,0){$\circ$}}
\put(808,348){\makebox(0,0){$\circ$}}
\put(816,349){\makebox(0,0){$\circ$}}
\put(822,342){\makebox(0,0){$\circ$}}
\put(829,334){\makebox(0,0){$\circ$}}
\put(836,333){\makebox(0,0){$\circ$}}
\put(842,331){\makebox(0,0){$\circ$}}
\put(848,328){\makebox(0,0){$\circ$}}
\put(854,324){\makebox(0,0){$\circ$}}
\put(859,317){\makebox(0,0){$\circ$}}
\put(865,312){\makebox(0,0){$\circ$}}
\put(870,307){\makebox(0,0){$\circ$}}
\put(875,302){\makebox(0,0){$\circ$}}
\put(880,290){\makebox(0,0){$\circ$}}
\put(885,290){\makebox(0,0){$\circ$}}
\put(890,293){\makebox(0,0){$\circ$}}
\put(895,281){\makebox(0,0){$\circ$}}
\put(899,288){\makebox(0,0){$\circ$}}
\put(904,282){\makebox(0,0){$\circ$}}
\put(908,281){\makebox(0,0){$\circ$}}
\put(912,278){\makebox(0,0){$\circ$}}
\put(917,277){\makebox(0,0){$\circ$}}
\put(921,276){\makebox(0,0){$\circ$}}
\put(925,259){\makebox(0,0){$\circ$}}
\put(928,265){\makebox(0,0){$\circ$}}
\put(932,245){\makebox(0,0){$\circ$}}
\put(936,257){\makebox(0,0){$\circ$}}
\put(940,247){\makebox(0,0){$\circ$}}
\put(943,254){\makebox(0,0){$\circ$}}
\put(947,236){\makebox(0,0){$\circ$}}
\put(950,238){\makebox(0,0){$\circ$}}
\put(954,244){\makebox(0,0){$\circ$}}
\put(957,233){\makebox(0,0){$\circ$}}
\put(960,244){\makebox(0,0){$\circ$}}
\put(963,232){\makebox(0,0){$\circ$}}
\put(967,224){\makebox(0,0){$\circ$}}
\put(970,232){\makebox(0,0){$\circ$}}
\put(973,230){\makebox(0,0){$\circ$}}
\put(976,230){\makebox(0,0){$\circ$}}
\put(979,216){\makebox(0,0){$\circ$}}
\put(982,217){\makebox(0,0){$\circ$}}
\put(984,217){\makebox(0,0){$\circ$}}
\put(987,203){\makebox(0,0){$\circ$}}
\put(990,213){\makebox(0,0){$\circ$}}
\put(993,217){\makebox(0,0){$\circ$}}
\put(995,216){\makebox(0,0){$\circ$}}
\put(998,202){\makebox(0,0){$\circ$}}
\put(1001,201){\makebox(0,0){$\circ$}}
\put(1003,207){\makebox(0,0){$\circ$}}
\put(1006,194){\makebox(0,0){$\circ$}}
\put(1008,191){\makebox(0,0){$\circ$}}
\put(1011,190){\makebox(0,0){$\circ$}}
\put(1013,196){\makebox(0,0){$\circ$}}
\put(1016,187){\makebox(0,0){$\circ$}}
\put(1018,199){\makebox(0,0){$\circ$}}
\put(1020,176){\makebox(0,0){$\circ$}}
\put(1023,185){\makebox(0,0){$\circ$}}
\put(1025,180){\makebox(0,0){$\circ$}}
\put(1027,187){\makebox(0,0){$\circ$}}
\put(1030,164){\makebox(0,0){$\circ$}}
\put(1032,180){\makebox(0,0){$\circ$}}
\put(1034,165){\makebox(0,0){$\circ$}}
\put(1036,161){\makebox(0,0){$\circ$}}
\put(1038,179){\makebox(0,0){$\circ$}}
\put(1040,165){\makebox(0,0){$\circ$}}
\put(1042,162){\makebox(0,0){$\circ$}}
\put(1045,175){\makebox(0,0){$\circ$}}
\put(1047,165){\makebox(0,0){$\circ$}}
\put(1049,174){\makebox(0,0){$\circ$}}
\put(1051,162){\makebox(0,0){$\circ$}}
\put(1053,158){\makebox(0,0){$\circ$}}
\put(1055,152){\makebox(0,0){$\circ$}}
\put(1056,167){\makebox(0,0){$\circ$}}
\put(1058,154){\makebox(0,0){$\circ$}}
\put(1060,132){\makebox(0,0){$\circ$}}
\put(1062,154){\makebox(0,0){$\circ$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,131.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,859.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,277){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,422){\makebox(0,0)[r]{ 0.4}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,568){\makebox(0,0)[r]{ 0.6}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,713){\makebox(0,0)[r]{ 0.8}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,90){\makebox(0,0){ 10}}
\put(350.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,90){\makebox(0,0){ 20}}
\put(528.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,90){\makebox(0,0){ 30}}
\put(707.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885,90){\makebox(0,0){ 40}}
\put(885.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 50}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P_e$}}
\put(617,29){\makebox(0,0){$r_e$}}
\put(707,713){\makebox(0,0)[l]{$N_s=10^5$}}
\put(707,568){\makebox(0,0)[l]{$N_t=10^4$}}
\put(350,859){\makebox(0,0){$\circ$}}
\put(439,859){\makebox(0,0){$\circ$}}
\put(528,859){\makebox(0,0){$\circ$}}
\put(618,859){\makebox(0,0){$\circ$}}
\put(707,859){\makebox(0,0){$\circ$}}
\put(796,859){\makebox(0,0){$\circ$}}
\put(885,859){\makebox(0,0){$\circ$}}
\put(975,857){\makebox(0,0){$\circ$}}
\put(1064,852){\makebox(0,0){$\circ$}}
\put(350,856){\makebox(0,0){$\bullet$}}
\put(439,793){\makebox(0,0){$\bullet$}}
\put(528,653){\makebox(0,0){$\bullet$}}
\put(618,506){\makebox(0,0){$\bullet$}}
\put(707,388){\makebox(0,0){$\bullet$}}
\put(796,298){\makebox(0,0){$\bullet$}}
\put(885,237){\makebox(0,0){$\bullet$}}
\put(975,193){\makebox(0,0){$\bullet$}}
\put(1064,167){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(260,757){\makebox(0,0){$\ast$}}
\put(350,346){\makebox(0,0){$\ast$}}
\put(439,177){\makebox(0,0){$\ast$}}
\put(528,137){\makebox(0,0){$\ast$}}
\put(618,131){\makebox(0,0){$\ast$}}
\put(707,131){\makebox(0,0){$\ast$}}
\put(796,131){\makebox(0,0){$\ast$}}
\put(885,131){\makebox(0,0){$\ast$}}
\put(975,131){\makebox(0,0){$\ast$}}
\put(1064,131){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,222){\makebox(0,0)[r]{ 0.02}}
\put(1044.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,313){\makebox(0,0)[r]{ 0.04}}
\put(1044.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,404){\makebox(0,0)[r]{ 0.06}}
\put(1044.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,495){\makebox(0,0)[r]{ 0.08}}
\put(1044.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,586){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,677){\makebox(0,0)[r]{ 0.12}}
\put(1044.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,768){\makebox(0,0)[r]{ 0.14}}
\put(1044.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,859){\makebox(0,0)[r]{ 0.16}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,90){\makebox(0,0){ 50}}
\put(366.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540,90){\makebox(0,0){ 100}}
\put(540.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,90){\makebox(0,0){ 150}}
\put(715.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889,90){\makebox(0,0){ 200}}
\put(889.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 250}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P(r)$}}
\put(627,29){\makebox(0,0){$r$}}
\put(715,768){\makebox(0,0)[l]{$N_s=5\times10^5$}}
\put(715,677){\makebox(0,0)[l]{$N_t=10^4$}}
%\put(715,586){\makebox(0,0)[l]{$r_z=0.5$}}
\put(191,159){\makebox(0,0){$\circ$}}
\put(219,218){\makebox(0,0){$\circ$}}
\put(247,271){\makebox(0,0){$\circ$}}
\put(275,319){\makebox(0,0){$\circ$}}
\put(303,364){\makebox(0,0){$\circ$}}
\put(331,394){\makebox(0,0){$\circ$}}
\put(359,416){\makebox(0,0){$\circ$}}
\put(387,436){\makebox(0,0){$\circ$}}
\put(414,442){\makebox(0,0){$\circ$}}
\put(442,440){\makebox(0,0){$\circ$}}
\put(470,436){\makebox(0,0){$\circ$}}
\put(498,417){\makebox(0,0){$\circ$}}
\put(526,396){\makebox(0,0){$\circ$}}
\put(554,377){\makebox(0,0){$\circ$}}
\put(582,350){\makebox(0,0){$\circ$}}
\put(610,323){\makebox(0,0){$\circ$}}
\put(638,299){\makebox(0,0){$\circ$}}
\put(666,277){\makebox(0,0){$\circ$}}
\put(694,251){\makebox(0,0){$\circ$}}
\put(722,231){\makebox(0,0){$\circ$}}
\put(750,214){\makebox(0,0){$\circ$}}
\put(778,196){\makebox(0,0){$\circ$}}
\put(806,182){\makebox(0,0){$\circ$}}
\put(834,171){\makebox(0,0){$\circ$}}
\put(861,161){\makebox(0,0){$\circ$}}
\put(889,155){\makebox(0,0){$\circ$}}
\put(917,148){\makebox(0,0){$\circ$}}
\put(945,144){\makebox(0,0){$\circ$}}
\put(973,140){\makebox(0,0){$\circ$}}
\put(1001,138){\makebox(0,0){$\circ$}}
\put(1029,136){\makebox(0,0){$\circ$}}
\put(1057,134){\makebox(0,0){$\circ$}}
\put(191,187){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(200,298){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(208,393){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(217,469){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(226,527){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(235,562){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(243,564){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(252,553){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(261,522){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(270,481){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(278,432){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(287,383){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,330){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(304,291){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(313,251){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(322,220){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(331,194){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(339,173){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(348,160){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(357,149){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(366,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(374,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(383,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(392,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(401,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(409,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(418,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(427,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(435,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(444,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(453,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(462,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(470,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(479,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(488,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(497,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(505,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(514,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(523,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(531,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(540,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(191,270){\makebox(0,0){$\ast$}}
\put(195,530){\makebox(0,0){$\ast$}}
\put(200,716){\makebox(0,0){$\ast$}}
\put(204,802){\makebox(0,0){$\ast$}}
\put(208,810){\makebox(0,0){$\ast$}}
\put(213,743){\makebox(0,0){$\ast$}}
\put(217,619){\makebox(0,0){$\ast$}}
\put(222,502){\makebox(0,0){$\ast$}}
\put(226,383){\makebox(0,0){$\ast$}}
\put(230,291){\makebox(0,0){$\ast$}}
\put(235,227){\makebox(0,0){$\ast$}}
\put(239,182){\makebox(0,0){$\ast$}}
\put(243,157){\makebox(0,0){$\ast$}}
\put(248,144){\makebox(0,0){$\ast$}}
\put(252,136){\makebox(0,0){$\ast$}}
\put(256,133){\makebox(0,0){$\ast$}}
\put(261,132){\makebox(0,0){$\ast$}}
\put(265,131){\makebox(0,0){$\ast$}}
\put(270,131){\makebox(0,0){$\ast$}}
\put(274,131){\makebox(0,0){$\ast$}}
\put(278,131){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,277){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,422){\makebox(0,0)[r]{ 0.4}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,568){\makebox(0,0)[r]{ 0.6}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,713){\makebox(0,0)[r]{ 0.8}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,90){\makebox(0,0){ 20000}}
\put(350.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,90){\makebox(0,0){ 40000}}
\put(528.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,90){\makebox(0,0){ 60000}}
\put(707.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885,90){\makebox(0,0){ 80000}}
\put(885.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 100000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P_R$}}
\put(617,29){\makebox(0,0){$N_t$}}
\put(528,422){\makebox(0,0)[l]{$N_s=10^5$}}
\put(528,277){\makebox(0,0)[l]{$r_z=0.5$}}
\put(260,636){\makebox(0,0){$\circ$}}
\put(350,649){\makebox(0,0){$\circ$}}
\put(439,655){\makebox(0,0){$\circ$}}
\put(528,659){\makebox(0,0){$\circ$}}
\put(618,660){\makebox(0,0){$\circ$}}
\put(707,665){\makebox(0,0){$\circ$}}
\put(796,665){\makebox(0,0){$\circ$}}
\put(885,666){\makebox(0,0){$\circ$}}
\put(975,668){\makebox(0,0){$\circ$}}
\put(1064,669){\makebox(0,0){$\circ$}}
\put(260,581){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(350,580){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(439,578){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(528,580){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(618,581){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(707,579){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(796,579){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(885,583){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(975,580){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1064,581){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(260,510){\makebox(0,0){$\ast$}}
\put(350,516){\makebox(0,0){$\ast$}}
\put(439,514){\makebox(0,0){$\ast$}}
\put(528,511){\makebox(0,0){$\ast$}}
\put(618,512){\makebox(0,0){$\ast$}}
\put(707,512){\makebox(0,0){$\ast$}}
\put(796,512){\makebox(0,0){$\ast$}}
\put(885,513){\makebox(0,0){$\ast$}}
\put(975,512){\makebox(0,0){$\ast$}}
\put(1064,509){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,277){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,422){\makebox(0,0)[r]{ 0.4}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,568){\makebox(0,0)[r]{ 0.6}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,713){\makebox(0,0)[r]{ 0.8}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,90){\makebox(0,0){ 0.2}}
\put(350.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,90){\makebox(0,0){ 0.4}}
\put(528.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,90){\makebox(0,0){ 0.6}}
\put(707.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885,90){\makebox(0,0){ 0.8}}
\put(885.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 1}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P_R$}}
\put(617,29){\makebox(0,0){$r_z$}}
\put(707,422){\makebox(0,0)[l]{$N_s=10^5$}}
\put(707,277){\makebox(0,0)[l]{$N_t=10^4$}}
\put(260,206){\makebox(0,0){$\circ$}}
\put(350,336){\makebox(0,0){$\circ$}}
\put(439,464){\makebox(0,0){$\circ$}}
\put(528,563){\makebox(0,0){$\circ$}}
\put(618,636){\makebox(0,0){$\circ$}}
\put(707,679){\makebox(0,0){$\circ$}}
\put(796,708){\makebox(0,0){$\circ$}}
\put(885,729){\makebox(0,0){$\circ$}}
\put(260,204){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(350,317){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(439,422){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(528,511){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(618,578){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(707,624){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(796,656){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(885,684){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(260,194){\makebox(0,0){$\ast$}}
\put(350,282){\makebox(0,0){$\ast$}}
\put(439,372){\makebox(0,0){$\ast$}}
\put(528,449){\makebox(0,0){$\ast$}}
\put(618,510){\makebox(0,0){$\ast$}}
\put(707,555){\makebox(0,0){$\ast$}}
\put(796,593){\makebox(0,0){$\ast$}}
\put(885,624){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,131){\makebox(0,0)[r]{ 1e-06}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,277){\makebox(0,0)[r]{ 1e-05}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,422){\makebox(0,0)[r]{ 0.0001}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,568){\makebox(0,0)[r]{ 0.001}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,713){\makebox(0,0)[r]{ 0.01}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,815.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,815.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,845.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,845.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,859){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,90){\makebox(0,0){ 100}}
\put(231.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(356.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(482.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(522.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(522.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(583.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(583.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(607.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(607.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(628.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(628.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(648.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648,90){\makebox(0,0){ 1000}}
\put(648.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(773.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(846.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(846.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(972.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(972.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(999.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(999.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1024.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1024.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1045.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1045.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 10000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P(t_r)$}}
\put(647,29){\makebox(0,0){$t_r$}}
\put(647,815){\makebox(0,0)[l]{$N_s=5\times10^5$}}
\put(647,757){\makebox(0,0)[l]{$N_t=10^4$}}
\put(773,691){\makebox(0,0)[l]{$r_z=0.5$}}
\put(231,823){\usebox{\plotpoint}}
\multiput(231.00,821.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(231.00,822.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(239.00,818.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(239.00,819.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(248.00,815.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(248.00,816.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(256.00,812.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(256.00,813.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(265.00,808.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(265.00,809.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(273.00,805.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(273.00,806.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(281.00,802.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(281.00,803.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(290.00,799.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(290.00,800.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(298.00,795.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(298.00,796.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(307.00,792.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(307.00,793.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(315.00,789.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(315.00,790.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(324.00,786.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(324.00,787.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(332.00,782.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(332.00,783.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(340.00,779.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(340.00,780.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(349.00,776.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(349.00,777.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(357.00,773.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(357.00,774.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(366.00,769.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(366.00,770.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(374.00,766.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(374.00,767.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(382.00,763.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(382.00,764.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(391.00,760.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(391.00,761.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(399.00,757.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(399.00,758.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(408.00,753.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(408.00,754.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(416.00,750.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(416.00,751.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(425.00,747.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(425.00,748.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(433.00,744.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(433.00,745.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(441.00,740.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(441.00,741.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(450.00,737.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(450.00,738.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(458.00,734.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(458.00,735.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(467.00,731.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(467.00,732.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(475.00,727.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(475.00,728.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(483.00,724.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(483.00,725.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(492.00,721.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(492.00,722.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(500.00,718.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(500.00,719.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(509.00,714.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(509.00,715.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(517.00,711.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(517.00,712.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(525.00,708.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(525.00,709.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(534.00,705.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(534.00,706.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(542.00,702.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(542.00,703.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(551.00,698.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(551.00,699.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(559.00,695.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(559.00,696.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(568.00,692.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(568.00,693.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(576.00,689.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(576.00,690.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(584.00,685.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(584.00,686.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(593.00,682.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(593.00,683.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(601.00,679.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(601.00,680.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(610.00,676.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(610.00,677.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(618.00,672.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(618.00,673.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(626.00,669.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(626.00,670.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(635.00,666.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(635.00,667.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(643.00,663.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(643.00,664.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(652.00,659.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(652.00,660.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(660.00,656.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(660.00,657.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(669.00,653.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(669.00,654.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(677.00,650.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(677.00,651.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(685.00,646.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(685.00,647.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(694.00,643.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(694.00,644.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(702.00,640.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(702.00,641.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(711.00,637.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(711.00,638.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(719.00,634.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(719.00,635.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(727.00,630.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(727.00,631.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,627.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(736.00,628.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(744.00,624.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(744.00,625.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(753.00,621.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(753.00,622.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(761.00,617.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(761.00,618.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(770.00,614.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(770.00,615.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(778.00,611.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(778.00,612.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(786.00,608.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(786.00,609.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(795.00,604.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(795.00,605.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(803.00,601.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(803.00,602.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(812.00,598.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(812.00,599.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(820.00,595.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(820.00,596.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(828.00,591.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(828.00,592.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(837.00,588.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(837.00,589.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(845.00,585.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(845.00,586.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(854.00,582.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(854.00,583.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(862.00,579.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(862.00,580.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(870.00,575.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(870.00,576.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(879.00,572.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(879.00,573.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(887.00,569.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(887.00,570.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(896.00,566.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(896.00,567.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(904.00,562.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(904.00,563.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(913.00,559.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(913.00,560.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(921.00,556.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(921.00,557.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(929.00,553.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(929.00,554.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(938.00,549.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(938.00,550.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(946.00,546.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(946.00,547.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(955.00,543.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(955.00,544.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(963.00,540.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(963.00,541.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(971.00,536.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(971.00,537.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(980.00,533.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(980.00,534.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(988.00,530.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(988.00,531.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(997.00,527.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(997.00,528.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1005.00,524.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1005.00,525.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1014.00,520.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1014.00,521.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1022.00,517.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1022.00,518.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1030.00,514.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1030.00,515.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1039.00,511.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1039.00,512.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1047.00,507.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1047.00,508.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1056.00,504.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1056.00,505.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(231,855){\usebox{\plotpoint}}
\put(231.00,855.00){\usebox{\plotpoint}}
\put(249.76,846.12){\usebox{\plotpoint}}
\put(268.33,836.92){\usebox{\plotpoint}}
\put(286.76,827.44){\usebox{\plotpoint}}
\put(305.55,818.64){\usebox{\plotpoint}}
\put(324.34,809.83){\usebox{\plotpoint}}
\put(342.52,799.88){\usebox{\plotpoint}}
\put(361.31,791.08){\usebox{\plotpoint}}
\put(379.97,782.01){\usebox{\plotpoint}}
\put(398.73,773.14){\usebox{\plotpoint}}
\put(417.52,764.33){\usebox{\plotpoint}}
\put(436.24,755.38){\usebox{\plotpoint}}
\put(455.00,746.50){\usebox{\plotpoint}}
\put(474.07,738.35){\usebox{\plotpoint}}
\put(492.86,729.57){\usebox{\plotpoint}}
\put(511.62,720.69){\usebox{\plotpoint}}
\put(530.30,711.65){\usebox{\plotpoint}}
\put(549.09,702.85){\usebox{\plotpoint}}
\put(568.24,694.88){\usebox{\plotpoint}}
\put(586.87,685.73){\usebox{\plotpoint}}
\put(605.84,677.39){\usebox{\plotpoint}}
\put(624.64,668.68){\usebox{\plotpoint}}
\put(643.42,659.86){\usebox{\plotpoint}}
\put(662.53,651.88){\usebox{\plotpoint}}
\put(681.23,642.88){\usebox{\plotpoint}}
\put(700.31,634.85){\usebox{\plotpoint}}
\put(719.07,625.97){\usebox{\plotpoint}}
\put(738.18,617.91){\usebox{\plotpoint}}
\put(757.12,609.46){\usebox{\plotpoint}}
\put(776.05,600.98){\usebox{\plotpoint}}
\put(795.16,592.92){\usebox{\plotpoint}}
\put(814.00,584.25){\usebox{\plotpoint}}
\put(832.94,575.80){\usebox{\plotpoint}}
\put(852.10,567.84){\usebox{\plotpoint}}
\put(871.09,559.52){\usebox{\plotpoint}}
\put(889.99,551.00){\usebox{\plotpoint}}
\put(909.00,542.78){\usebox{\plotpoint}}
\put(928.01,534.49){\usebox{\plotpoint}}
\put(947.11,526.51){\usebox{\plotpoint}}
\put(966.20,518.40){\usebox{\plotpoint}}
\put(985.19,510.05){\usebox{\plotpoint}}
\put(1004.40,502.22){\usebox{\plotpoint}}
\put(1023.24,493.53){\usebox{\plotpoint}}
\put(1042.45,485.71){\usebox{\plotpoint}}
\put(1061.41,477.29){\usebox{\plotpoint}}
\put(1064,476){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(248,812){\makebox(0,0){$\circ$}}
\put(365,773){\makebox(0,0){$\circ$}}
\put(436,746){\makebox(0,0){$\circ$}}
\put(486,728){\makebox(0,0){$\circ$}}
\put(526,713){\makebox(0,0){$\circ$}}
\put(558,705){\makebox(0,0){$\circ$}}
\put(586,690){\makebox(0,0){$\circ$}}
\put(609,680){\makebox(0,0){$\circ$}}
\put(630,670){\makebox(0,0){$\circ$}}
\put(649,665){\makebox(0,0){$\circ$}}
\put(666,656){\makebox(0,0){$\circ$}}
\put(682,651){\makebox(0,0){$\circ$}}
\put(696,647){\makebox(0,0){$\circ$}}
\put(710,642){\makebox(0,0){$\circ$}}
\put(722,637){\makebox(0,0){$\circ$}}
\put(734,631){\makebox(0,0){$\circ$}}
\put(745,626){\makebox(0,0){$\circ$}}
\put(755,620){\makebox(0,0){$\circ$}}
\put(765,620){\makebox(0,0){$\circ$}}
\put(774,618){\makebox(0,0){$\circ$}}
\put(783,619){\makebox(0,0){$\circ$}}
\put(791,611){\makebox(0,0){$\circ$}}
\put(799,607){\makebox(0,0){$\circ$}}
\put(807,604){\makebox(0,0){$\circ$}}
\put(814,603){\makebox(0,0){$\circ$}}
\put(821,600){\makebox(0,0){$\circ$}}
\put(828,594){\makebox(0,0){$\circ$}}
\put(834,592){\makebox(0,0){$\circ$}}
\put(841,586){\makebox(0,0){$\circ$}}
\put(847,585){\makebox(0,0){$\circ$}}
\put(853,585){\makebox(0,0){$\circ$}}
\put(858,581){\makebox(0,0){$\circ$}}
\put(864,576){\makebox(0,0){$\circ$}}
\put(869,580){\makebox(0,0){$\circ$}}
\put(875,577){\makebox(0,0){$\circ$}}
\put(880,573){\makebox(0,0){$\circ$}}
\put(885,578){\makebox(0,0){$\circ$}}
\put(889,580){\makebox(0,0){$\circ$}}
\put(894,562){\makebox(0,0){$\circ$}}
\put(899,560){\makebox(0,0){$\circ$}}
\put(903,563){\makebox(0,0){$\circ$}}
\put(908,566){\makebox(0,0){$\circ$}}
\put(912,560){\makebox(0,0){$\circ$}}
\put(916,560){\makebox(0,0){$\circ$}}
\put(920,548){\makebox(0,0){$\circ$}}
\put(924,552){\makebox(0,0){$\circ$}}
\put(928,554){\makebox(0,0){$\circ$}}
\put(932,534){\makebox(0,0){$\circ$}}
\put(935,551){\makebox(0,0){$\circ$}}
\put(939,550){\makebox(0,0){$\circ$}}
\put(943,552){\makebox(0,0){$\circ$}}
\put(946,549){\makebox(0,0){$\circ$}}
\put(950,549){\makebox(0,0){$\circ$}}
\put(953,550){\makebox(0,0){$\circ$}}
\put(956,552){\makebox(0,0){$\circ$}}
\put(959,538){\makebox(0,0){$\circ$}}
\put(963,546){\makebox(0,0){$\circ$}}
\put(966,543){\makebox(0,0){$\circ$}}
\put(969,540){\makebox(0,0){$\circ$}}
\put(972,535){\makebox(0,0){$\circ$}}
\put(975,539){\makebox(0,0){$\circ$}}
\put(978,536){\makebox(0,0){$\circ$}}
\put(981,542){\makebox(0,0){$\circ$}}
\put(984,531){\makebox(0,0){$\circ$}}
\put(986,530){\makebox(0,0){$\circ$}}
\put(989,535){\makebox(0,0){$\circ$}}
\put(992,535){\makebox(0,0){$\circ$}}
\put(995,524){\makebox(0,0){$\circ$}}
\put(997,529){\makebox(0,0){$\circ$}}
\put(1000,524){\makebox(0,0){$\circ$}}
\put(1002,518){\makebox(0,0){$\circ$}}
\put(1005,523){\makebox(0,0){$\circ$}}
\put(1007,522){\makebox(0,0){$\circ$}}
\put(1010,525){\makebox(0,0){$\circ$}}
\put(1012,518){\makebox(0,0){$\circ$}}
\put(1015,516){\makebox(0,0){$\circ$}}
\put(1017,517){\makebox(0,0){$\circ$}}
\put(1019,513){\makebox(0,0){$\circ$}}
\put(1022,515){\makebox(0,0){$\circ$}}
\put(1024,514){\makebox(0,0){$\circ$}}
\put(1026,515){\makebox(0,0){$\circ$}}
\put(1028,509){\makebox(0,0){$\circ$}}
\put(1031,514){\makebox(0,0){$\circ$}}
\put(1033,509){\makebox(0,0){$\circ$}}
\put(1035,500){\makebox(0,0){$\circ$}}
\put(1037,505){\makebox(0,0){$\circ$}}
\put(1039,513){\makebox(0,0){$\circ$}}
\put(1041,516){\makebox(0,0){$\circ$}}
\put(1043,511){\makebox(0,0){$\circ$}}
\put(1045,502){\makebox(0,0){$\circ$}}
\put(1047,511){\makebox(0,0){$\circ$}}
\put(1049,513){\makebox(0,0){$\circ$}}
\put(1051,516){\makebox(0,0){$\circ$}}
\put(1053,506){\makebox(0,0){$\circ$}}
\put(1055,512){\makebox(0,0){$\circ$}}
\put(1057,519){\makebox(0,0){$\circ$}}
\put(1059,503){\makebox(0,0){$\circ$}}
\put(1061,479){\makebox(0,0){$\circ$}}
\put(1062,479){\makebox(0,0){$\circ$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(231,817){\makebox(0,0){$\bullet$}}
\put(347,775){\makebox(0,0){$\bullet$}}
\put(417,746){\makebox(0,0){$\bullet$}}
\put(468,724){\makebox(0,0){$\bullet$}}
\put(507,703){\makebox(0,0){$\bullet$}}
\put(539,684){\makebox(0,0){$\bullet$}}
\put(567,670){\makebox(0,0){$\bullet$}}
\put(591,654){\makebox(0,0){$\bullet$}}
\put(612,647){\makebox(0,0){$\bullet$}}
\put(630,631){\makebox(0,0){$\bullet$}}
\put(647,611){\makebox(0,0){$\bullet$}}
\put(663,607){\makebox(0,0){$\bullet$}}
\put(677,592){\makebox(0,0){$\bullet$}}
\put(691,582){\makebox(0,0){$\bullet$}}
\put(703,560){\makebox(0,0){$\bullet$}}
\put(715,556){\makebox(0,0){$\bullet$}}
\put(726,541){\makebox(0,0){$\bullet$}}
\put(736,533){\makebox(0,0){$\bullet$}}
\put(746,526){\makebox(0,0){$\bullet$}}
\put(755,508){\makebox(0,0){$\bullet$}}
\put(764,496){\makebox(0,0){$\bullet$}}
\put(772,484){\makebox(0,0){$\bullet$}}
\put(780,464){\makebox(0,0){$\bullet$}}
\put(788,453){\makebox(0,0){$\bullet$}}
\put(795,453){\makebox(0,0){$\bullet$}}
\put(802,437){\makebox(0,0){$\bullet$}}
\put(809,409){\makebox(0,0){$\bullet$}}
\put(815,401){\makebox(0,0){$\bullet$}}
\put(822,377){\makebox(0,0){$\bullet$}}
\put(828,395){\makebox(0,0){$\bullet$}}
\put(834,377){\makebox(0,0){$\bullet$}}
\put(839,418){\makebox(0,0){$\bullet$}}
\put(845,307){\makebox(0,0){$\bullet$}}
\put(850,351){\makebox(0,0){$\bullet$}}
\put(856,307){\makebox(0,0){$\bullet$}}
\put(861,377){\makebox(0,0){$\bullet$}}
\put(866,337){\makebox(0,0){$\bullet$}}
\put(870,249){\makebox(0,0){$\bullet$}}
\put(875,275){\makebox(0,0){$\bullet$}}
\put(880,293){\makebox(0,0){$\bullet$}}
\put(889,307){\makebox(0,0){$\bullet$}}
\put(893,205){\makebox(0,0){$\bullet$}}
\put(905,205){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(231,664){\makebox(0,0){$\ast$}}
\put(248,649){\makebox(0,0){$\ast$}}
\put(264,633){\makebox(0,0){$\ast$}}
\put(278,622){\makebox(0,0){$\ast$}}
\put(292,612){\makebox(0,0){$\ast$}}
\put(304,597){\makebox(0,0){$\ast$}}
\put(316,584){\makebox(0,0){$\ast$}}
\put(327,566){\makebox(0,0){$\ast$}}
\put(337,549){\makebox(0,0){$\ast$}}
\put(347,559){\makebox(0,0){$\ast$}}
\put(356,521){\makebox(0,0){$\ast$}}
\put(365,531){\makebox(0,0){$\ast$}}
\put(374,498){\makebox(0,0){$\ast$}}
\put(382,489){\makebox(0,0){$\ast$}}
\put(389,483){\makebox(0,0){$\ast$}}
\put(397,466){\makebox(0,0){$\ast$}}
\put(404,470){\makebox(0,0){$\ast$}}
\put(411,433){\makebox(0,0){$\ast$}}
\put(417,451){\makebox(0,0){$\ast$}}
\put(424,427){\makebox(0,0){$\ast$}}
\put(430,417){\makebox(0,0){$\ast$}}
\put(436,422){\makebox(0,0){$\ast$}}
\put(441,339){\makebox(0,0){$\ast$}}
\put(447,355){\makebox(0,0){$\ast$}}
\put(452,329){\makebox(0,0){$\ast$}}
\put(458,387){\makebox(0,0){$\ast$}}
\put(463,260){\makebox(0,0){$\ast$}}
\put(468,355){\makebox(0,0){$\ast$}}
\put(472,260){\makebox(0,0){$\ast$}}
\put(477,260){\makebox(0,0){$\ast$}}
\put(482,355){\makebox(0,0){$\ast$}}
\put(491,285){\makebox(0,0){$\ast$}}
\put(495,260){\makebox(0,0){$\ast$}}
\put(499,318){\makebox(0,0){$\ast$}}
\put(503,260){\makebox(0,0){$\ast$}}
\put(507,285){\makebox(0,0){$\ast$}}
\put(511,318){\makebox(0,0){$\ast$}}
\put(518,260){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,197){\makebox(0,0)[r]{ 0.01}}
\put(1044.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,263){\makebox(0,0)[r]{ 0.02}}
\put(1044.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,330){\makebox(0,0)[r]{ 0.03}}
\put(1044.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,396){\makebox(0,0)[r]{ 0.04}}
\put(1044.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,462){\makebox(0,0)[r]{ 0.05}}
\put(1044.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,528){\makebox(0,0)[r]{ 0.06}}
\put(1044.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,594){\makebox(0,0)[r]{ 0.07}}
\put(1044.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,660){\makebox(0,0)[r]{ 0.08}}
\put(1044.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,727){\makebox(0,0)[r]{ 0.09}}
\put(1044.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,793){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,859){\makebox(0,0)[r]{ 0.11}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,90){\makebox(0,0){ 200}}
\put(366.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540,90){\makebox(0,0){ 400}}
\put(540.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,90){\makebox(0,0){ 600}}
\put(715.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889,90){\makebox(0,0){ 800}}
\put(889.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 1000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P(t_e)$}}
\put(627,29){\makebox(0,0){$t_e$}}
\put(715,793){\makebox(0,0)[l]{$N_s=10^5$}}
\put(715,660){\makebox(0,0)[l]{$N_t=10^4$}}
\put(715,528){\makebox(0,0)[l]{$r_e=25.0$}}
\put(235,152){\makebox(0,0){$\circ$}}
\put(280,297){\makebox(0,0){$\circ$}}
\put(325,477){\makebox(0,0){$\circ$}}
\put(371,585){\makebox(0,0){$\circ$}}
\put(416,629){\makebox(0,0){$\circ$}}
\put(462,634){\makebox(0,0){$\circ$}}
\put(507,599){\makebox(0,0){$\circ$}}
\put(552,554){\makebox(0,0){$\circ$}}
\put(598,520){\makebox(0,0){$\circ$}}
\put(643,485){\makebox(0,0){$\circ$}}
\put(689,450){\makebox(0,0){$\circ$}}
\put(734,413){\makebox(0,0){$\circ$}}
\put(779,376){\makebox(0,0){$\circ$}}
\put(825,361){\makebox(0,0){$\circ$}}
\put(870,321){\makebox(0,0){$\circ$}}
\put(916,302){\makebox(0,0){$\circ$}}
\put(961,288){\makebox(0,0){$\circ$}}
\put(1006,267){\makebox(0,0){$\circ$}}
\put(1052,261){\makebox(0,0){$\circ$}}
\put(235,149){\makebox(0,0){$\bullet$}}
\put(278,291){\makebox(0,0){$\bullet$}}
\put(321,462){\makebox(0,0){$\bullet$}}
\put(364,575){\makebox(0,0){$\bullet$}}
\put(408,608){\makebox(0,0){$\bullet$}}
\put(451,618){\makebox(0,0){$\bullet$}}
\put(494,597){\makebox(0,0){$\bullet$}}
\put(537,564){\makebox(0,0){$\bullet$}}
\put(580,516){\makebox(0,0){$\bullet$}}
\put(624,482){\makebox(0,0){$\bullet$}}
\put(667,448){\makebox(0,0){$\bullet$}}
\put(710,406){\makebox(0,0){$\bullet$}}
\put(753,367){\makebox(0,0){$\bullet$}}
\put(796,347){\makebox(0,0){$\bullet$}}
\put(840,326){\makebox(0,0){$\bullet$}}
\put(883,307){\makebox(0,0){$\bullet$}}
\put(926,289){\makebox(0,0){$\bullet$}}
\put(969,279){\makebox(0,0){$\bullet$}}
\put(1012,257){\makebox(0,0){$\bullet$}}
\put(1056,252){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(235,155){\makebox(0,0){$\ast$}}
\put(277,343){\makebox(0,0){$\ast$}}
\put(318,585){\makebox(0,0){$\ast$}}
\put(360,754){\makebox(0,0){$\ast$}}
\put(402,799){\makebox(0,0){$\ast$}}
\put(444,763){\makebox(0,0){$\ast$}}
\put(486,705){\makebox(0,0){$\ast$}}
\put(528,648){\makebox(0,0){$\ast$}}
\put(570,580){\makebox(0,0){$\ast$}}
\put(612,515){\makebox(0,0){$\ast$}}
\put(654,464){\makebox(0,0){$\ast$}}
\put(696,396){\makebox(0,0){$\ast$}}
\put(737,339){\makebox(0,0){$\ast$}}
\put(779,330){\makebox(0,0){$\ast$}}
\put(821,295){\makebox(0,0){$\ast$}}
\put(863,257){\makebox(0,0){$\ast$}}
\put(905,249){\makebox(0,0){$\ast$}}
\put(947,218){\makebox(0,0){$\ast$}}
\put(989,208){\makebox(0,0){$\ast$}}
\put(1031,188){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,277){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,422){\makebox(0,0)[r]{ 0.4}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,568){\makebox(0,0)[r]{ 0.6}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,713){\makebox(0,0)[r]{ 0.8}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,90){\makebox(0,0){ 10}}
\put(350.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,90){\makebox(0,0){ 20}}
\put(528.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,90){\makebox(0,0){ 30}}
\put(707.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885,90){\makebox(0,0){ 40}}
\put(885.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 50}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P_e$}}
\put(617,29){\makebox(0,0){$r_e$}}
\put(707,713){\makebox(0,0)[l]{$N_s=10^5$}}
\put(707,568){\makebox(0,0)[l]{$N_t=10^4$}}
\put(260,859){\makebox(0,0){$\circ$}}
\put(350,859){\makebox(0,0){$\circ$}}
\put(439,859){\makebox(0,0){$\circ$}}
\put(528,859){\makebox(0,0){$\circ$}}
\put(618,859){\makebox(0,0){$\circ$}}
\put(707,859){\makebox(0,0){$\circ$}}
\put(796,859){\makebox(0,0){$\circ$}}
\put(885,859){\makebox(0,0){$\circ$}}
\put(975,858){\makebox(0,0){$\circ$}}
\put(1064,855){\makebox(0,0){$\circ$}}
\put(260,859){\makebox(0,0){$\bullet$}}
\put(350,858){\makebox(0,0){$\bullet$}}
\put(439,807){\makebox(0,0){$\bullet$}}
\put(528,663){\makebox(0,0){$\bullet$}}
\put(618,490){\makebox(0,0){$\bullet$}}
\put(707,344){\makebox(0,0){$\bullet$}}
\put(796,245){\makebox(0,0){$\bullet$}}
\put(885,186){\makebox(0,0){$\bullet$}}
\put(975,155){\makebox(0,0){$\bullet$}}
\put(1064,140){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(260,780){\makebox(0,0){$\ast$}}
\put(350,301){\makebox(0,0){$\ast$}}
\put(439,145){\makebox(0,0){$\ast$}}
\put(528,131){\makebox(0,0){$\ast$}}
\put(618,131){\makebox(0,0){$\ast$}}
\put(707,131){\makebox(0,0){$\ast$}}
\put(796,131){\makebox(0,0){$\ast$}}
\put(885,131){\makebox(0,0){$\ast$}}
\put(975,131){\makebox(0,0){$\ast$}}
\put(1064,131){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,222){\makebox(0,0)[r]{ 0.05}}
\put(1044.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,313){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,404){\makebox(0,0)[r]{ 0.15}}
\put(1044.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,495){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,586){\makebox(0,0)[r]{ 0.25}}
\put(1044.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,677){\makebox(0,0)[r]{ 0.3}}
\put(1044.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,768){\makebox(0,0)[r]{ 0.35}}
\put(1044.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,859){\makebox(0,0)[r]{ 0.4}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,90){\makebox(0,0){ 50}}
\put(409.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628,90){\makebox(0,0){ 100}}
\put(628.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846,90){\makebox(0,0){ 150}}
\put(846.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 200}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P(r)$}}
\put(627,29){\makebox(0,0){$r$}}
\put(628,768){\makebox(0,0)[l]{$N_s=10^5$}}
\put(628,677){\makebox(0,0)[l]{$N_t=10^4$}}
\put(628,586){\makebox(0,0)[l]{$r_z=0.5$}}
\put(191,136){\makebox(0,0){$\circ$}}
\put(243,163){\makebox(0,0){$\circ$}}
\put(296,209){\makebox(0,0){$\circ$}}
\put(348,264){\makebox(0,0){$\circ$}}
\put(401,309){\makebox(0,0){$\circ$}}
\put(453,337){\makebox(0,0){$\circ$}}
\put(505,348){\makebox(0,0){$\circ$}}
\put(558,346){\makebox(0,0){$\circ$}}
\put(610,320){\makebox(0,0){$\circ$}}
\put(662,292){\makebox(0,0){$\circ$}}
\put(715,255){\makebox(0,0){$\circ$}}
\put(767,225){\makebox(0,0){$\circ$}}
\put(820,199){\makebox(0,0){$\circ$}}
\put(872,177){\makebox(0,0){$\circ$}}
\put(924,159){\makebox(0,0){$\circ$}}
\put(977,151){\makebox(0,0){$\circ$}}
\put(1029,143){\makebox(0,0){$\circ$}}
\put(191,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(208,227){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(226,339){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(243,429){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(261,456){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(278,429){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,361){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(313,284){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(331,225){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(348,182){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(366,159){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(383,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(401,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(418,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(435,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(453,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(470,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(488,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(505,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(523,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(540,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(191,310){\makebox(0,0){$\ast$}}
\put(204,822){\makebox(0,0){$\ast$}}
\put(217,760){\makebox(0,0){$\ast$}}
\put(230,383){\makebox(0,0){$\ast$}}
\put(243,190){\makebox(0,0){$\ast$}}
\put(256,140){\makebox(0,0){$\ast$}}
\put(270,132){\makebox(0,0){$\ast$}}
\put(283,131){\makebox(0,0){$\ast$}}
\put(296,131){\makebox(0,0){$\ast$}}
\put(309,131){\makebox(0,0){$\ast$}}
\put(322,131){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,277){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,422){\makebox(0,0)[r]{ 0.4}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,568){\makebox(0,0)[r]{ 0.6}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,713){\makebox(0,0)[r]{ 0.8}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,90){\makebox(0,0){ 2000}}
\put(350.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,90){\makebox(0,0){ 4000}}
\put(528.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,90){\makebox(0,0){ 6000}}
\put(707.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885,90){\makebox(0,0){ 8000}}
\put(885.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 10000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P_R$}}
\put(617,29){\makebox(0,0){$N_t$}}
\put(350,713){\makebox(0,0)[l]{$N_s=10^5$}}
\put(350,422){\makebox(0,0)[l]{$r_z=0.5$}}
\put(260,291){\makebox(0,0){$\circ$}}
\put(350,295){\makebox(0,0){$\circ$}}
\put(439,294){\makebox(0,0){$\circ$}}
\put(528,294){\makebox(0,0){$\circ$}}
\put(618,295){\makebox(0,0){$\circ$}}
\put(707,297){\makebox(0,0){$\circ$}}
\put(796,294){\makebox(0,0){$\circ$}}
\put(885,296){\makebox(0,0){$\circ$}}
\put(975,293){\makebox(0,0){$\circ$}}
\put(1064,297){\makebox(0,0){$\circ$}}
\put(260,294){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(350,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(439,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(528,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(618,295){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(707,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(796,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(885,293){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(975,295){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1064,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(260,294){\makebox(0,0){$\ast$}}
\put(350,293){\makebox(0,0){$\ast$}}
\put(439,294){\makebox(0,0){$\ast$}}
\put(528,297){\makebox(0,0){$\ast$}}
\put(618,294){\makebox(0,0){$\ast$}}
\put(707,294){\makebox(0,0){$\ast$}}
\put(796,293){\makebox(0,0){$\ast$}}
\put(885,297){\makebox(0,0){$\ast$}}
\put(975,295){\makebox(0,0){$\ast$}}
\put(1064,293){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,277){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,422){\makebox(0,0)[r]{ 0.4}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,568){\makebox(0,0)[r]{ 0.6}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,713){\makebox(0,0)[r]{ 0.8}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,90){\makebox(0,0){ 0.2}}
\put(350.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,90){\makebox(0,0){ 0.4}}
\put(528.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,90){\makebox(0,0){ 0.6}}
\put(707.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885,90){\makebox(0,0){ 0.8}}
\put(885.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 1}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P_R$}}
\put(617,29){\makebox(0,0){$r_z$}}
\put(350,713){\makebox(0,0)[l]{$N_s=10^5$}}
\put(350,568){\makebox(0,0)[l]{$N_t=10^4$}}
%\put(350,422){\makebox(0,0)[l]{$r_z=0.5$}}
\put(260,136){\makebox(0,0){$\circ$}}
\put(350,153){\makebox(0,0){$\circ$}}
\put(439,185){\makebox(0,0){$\circ$}}
\put(528,232){\makebox(0,0){$\circ$}}
\put(618,296){\makebox(0,0){$\circ$}}
\put(707,360){\makebox(0,0){$\circ$}}
\put(796,420){\makebox(0,0){$\circ$}}
\put(885,474){\makebox(0,0){$\circ$}}
\put(260,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(350,154){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(439,186){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(528,235){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(618,295){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(707,358){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(796,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(885,471){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(260,136){\makebox(0,0){$\ast$}}
\put(350,155){\makebox(0,0){$\ast$}}
\put(439,190){\makebox(0,0){$\ast$}}
\put(528,238){\makebox(0,0){$\ast$}}
\put(618,293){\makebox(0,0){$\ast$}}
\put(707,351){\makebox(0,0){$\ast$}}
\put(796,406){\makebox(0,0){$\ast$}}
\put(885,459){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,131){\makebox(0,0)[r]{ 1e-06}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,277){\makebox(0,0)[r]{ 1e-05}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,422){\makebox(0,0)[r]{ 0.0001}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,568){\makebox(0,0)[r]{ 0.001}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,713){\makebox(0,0)[r]{ 0.01}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,815.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,815.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,845.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,845.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,859){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,90){\makebox(0,0){ 100}}
\put(231.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(356.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(482.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(522.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(522.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(583.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(583.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(607.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(607.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(628.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(628.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(648.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648,90){\makebox(0,0){ 1000}}
\put(648.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(773.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(846.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(846.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(972.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(972.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(999.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(999.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1024.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1024.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1045.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1045.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 10000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P(t_r)$}}
\put(647,29){\makebox(0,0){$t_r$}}
\put(647,815){\makebox(0,0)[l]{$N_s=10^6$}}
\put(647,757){\makebox(0,0)[l]{$N_t=10^4$}}
\put(773,670){\makebox(0,0)[l]{$r_z=0.5$}}
\put(231,842){\usebox{\plotpoint}}
\multiput(231.00,840.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(231.00,841.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(239.00,836.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(239.00,837.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(248.00,832.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(248.00,833.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(256.00,827.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(256.00,828.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(265.00,823.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(265.00,824.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(273.00,819.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(273.00,820.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(281.00,814.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(281.00,815.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(290.00,810.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(290.00,811.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(298.00,805.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(298.00,806.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(307.00,801.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(307.00,802.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(315.00,797.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(315.00,798.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(324.00,792.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(324.00,793.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(332.00,788.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(332.00,789.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(340.00,784.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(340.00,785.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(349.00,779.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(349.00,780.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(357.00,775.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(357.00,776.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(366.00,771.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(366.00,772.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(374.00,766.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(374.00,767.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(382.00,762.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(382.00,763.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(391.00,758.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(391.00,759.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(399.00,753.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(399.00,754.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(408.00,749.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(408.00,750.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(416.00,744.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(416.00,745.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(425.00,740.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(425.00,741.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(433.00,736.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(433.00,737.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(441.00,731.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(441.00,732.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(450.00,727.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(450.00,728.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(458.00,723.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(458.00,724.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(467.00,718.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(467.00,719.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(475.00,714.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(475.00,715.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(483.00,710.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(483.00,711.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(492.00,705.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(492.00,706.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(500.00,701.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(500.00,702.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(509.00,697.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(509.00,698.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(517.00,692.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(517.00,693.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(525.00,688.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(525.00,689.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(534.00,684.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(534.00,685.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(542.00,679.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(542.00,680.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(551.00,675.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(551.00,676.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(559.00,670.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(559.00,671.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(568.00,666.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(568.00,667.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(576.00,662.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(576.00,663.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(584.00,657.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(584.00,658.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(593.00,653.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(593.00,654.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(601.00,649.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(601.00,650.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(610.00,644.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(610.00,645.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(618.00,640.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(618.00,641.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(626.00,636.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(626.00,637.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(635.00,631.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(635.00,632.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(643.00,627.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(643.00,628.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(652.00,623.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(652.00,624.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(660.00,618.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(660.00,619.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(669.00,614.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(669.00,615.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(677.00,610.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(677.00,611.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(685.00,605.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(685.00,606.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(694.00,601.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(694.00,602.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(702.00,596.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(702.00,597.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(711.00,592.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(711.00,593.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(719.00,588.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(719.00,589.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(727.00,583.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(727.00,584.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(736.00,579.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(736.00,580.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(744.00,575.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(744.00,576.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(753.00,570.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(753.00,571.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(761.00,566.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(761.00,567.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(770.00,562.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(770.00,563.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(778.00,557.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(778.00,558.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(786.00,553.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(786.00,554.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(795.00,549.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(795.00,550.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(803.00,544.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(803.00,545.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(812.00,540.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(812.00,541.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(820.00,536.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(820.00,537.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(828.00,531.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(828.00,532.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(837.00,527.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(837.00,528.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(845.00,522.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(845.00,523.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(854.00,518.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(854.00,519.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(862.00,514.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(862.00,515.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(870.00,509.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(870.00,510.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(879.00,505.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(879.00,506.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(887.00,501.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(887.00,502.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(896.00,496.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(896.00,497.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(904.00,492.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(904.00,493.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(913.00,488.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(913.00,489.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(921.00,483.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(921.00,484.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(929.00,479.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(929.00,480.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(938.00,475.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(938.00,476.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(946.00,470.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(946.00,471.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(955.00,466.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(955.00,467.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(963.00,462.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(963.00,463.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(971.00,457.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(971.00,458.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(980.00,453.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(980.00,454.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(988.00,448.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(988.00,449.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(997.00,444.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(997.00,445.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1005.00,440.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1005.00,441.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1014.00,435.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1014.00,436.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1022.00,431.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1022.00,432.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1030.00,427.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1030.00,428.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1039.00,422.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1039.00,423.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1047.00,418.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1047.00,419.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1056.00,414.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1056.00,415.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(365,763){\makebox(0,0){$\circ$}}
\put(486,719){\makebox(0,0){$\circ$}}
\put(558,673){\makebox(0,0){$\circ$}}
\put(609,647){\makebox(0,0){$\circ$}}
\put(649,638){\makebox(0,0){$\circ$}}
\put(682,626){\makebox(0,0){$\circ$}}
\put(710,584){\makebox(0,0){$\circ$}}
\put(734,580){\makebox(0,0){$\circ$}}
\put(755,567){\makebox(0,0){$\circ$}}
\put(774,574){\makebox(0,0){$\circ$}}
\put(791,567){\makebox(0,0){$\circ$}}
\put(807,546){\makebox(0,0){$\circ$}}
\put(821,555){\makebox(0,0){$\circ$}}
\put(834,544){\makebox(0,0){$\circ$}}
\put(847,536){\makebox(0,0){$\circ$}}
\put(858,529){\makebox(0,0){$\circ$}}
\put(869,491){\makebox(0,0){$\circ$}}
\put(880,503){\makebox(0,0){$\circ$}}
\put(889,528){\makebox(0,0){$\circ$}}
\put(899,487){\makebox(0,0){$\circ$}}
\put(908,484){\makebox(0,0){$\circ$}}
\put(916,507){\makebox(0,0){$\circ$}}
\put(924,514){\makebox(0,0){$\circ$}}
\put(932,466){\makebox(0,0){$\circ$}}
\put(939,482){\makebox(0,0){$\circ$}}
\put(946,426){\makebox(0,0){$\circ$}}
\put(953,491){\makebox(0,0){$\circ$}}
\put(959,494){\makebox(0,0){$\circ$}}
\put(966,472){\makebox(0,0){$\circ$}}
\put(972,481){\makebox(0,0){$\circ$}}
\put(978,461){\makebox(0,0){$\circ$}}
\put(984,453){\makebox(0,0){$\circ$}}
\put(989,474){\makebox(0,0){$\circ$}}
\put(995,436){\makebox(0,0){$\circ$}}
\put(1000,400){\makebox(0,0){$\circ$}}
\put(1005,496){\makebox(0,0){$\circ$}}
\put(1010,464){\makebox(0,0){$\circ$}}
\put(1015,470){\makebox(0,0){$\circ$}}
\put(1019,421){\makebox(0,0){$\circ$}}
\put(1024,436){\makebox(0,0){$\circ$}}
\put(1028,421){\makebox(0,0){$\circ$}}
\put(1033,357){\makebox(0,0){$\circ$}}
\put(1037,400){\makebox(0,0){$\circ$}}
\put(1041,392){\makebox(0,0){$\circ$}}
\put(1045,423){\makebox(0,0){$\circ$}}
\put(1049,452){\makebox(0,0){$\circ$}}
\put(1053,450){\makebox(0,0){$\circ$}}
\put(1057,418){\makebox(0,0){$\circ$}}
\put(1061,396){\makebox(0,0){$\circ$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(248,750){\makebox(0,0){$\bullet$}}
\put(316,717){\makebox(0,0){$\bullet$}}
\put(365,699){\makebox(0,0){$\bullet$}}
\put(404,689){\makebox(0,0){$\bullet$}}
\put(436,668){\makebox(0,0){$\bullet$}}
\put(463,654){\makebox(0,0){$\bullet$}}
\put(486,643){\makebox(0,0){$\bullet$}}
\put(507,636){\makebox(0,0){$\bullet$}}
\put(526,621){\makebox(0,0){$\bullet$}}
\put(543,607){\makebox(0,0){$\bullet$}}
\put(558,570){\makebox(0,0){$\bullet$}}
\put(572,592){\makebox(0,0){$\bullet$}}
\put(586,595){\makebox(0,0){$\bullet$}}
\put(598,579){\makebox(0,0){$\bullet$}}
\put(609,571){\makebox(0,0){$\bullet$}}
\put(620,559){\makebox(0,0){$\bullet$}}
\put(630,534){\makebox(0,0){$\bullet$}}
\put(640,551){\makebox(0,0){$\bullet$}}
\put(649,551){\makebox(0,0){$\bullet$}}
\put(658,516){\makebox(0,0){$\bullet$}}
\put(666,531){\makebox(0,0){$\bullet$}}
\put(674,502){\makebox(0,0){$\bullet$}}
\put(682,491){\makebox(0,0){$\bullet$}}
\put(689,515){\makebox(0,0){$\bullet$}}
\put(696,494){\makebox(0,0){$\bullet$}}
\put(703,482){\makebox(0,0){$\bullet$}}
\put(710,495){\makebox(0,0){$\bullet$}}
\put(716,501){\makebox(0,0){$\bullet$}}
\put(722,497){\makebox(0,0){$\bullet$}}
\put(728,507){\makebox(0,0){$\bullet$}}
\put(734,482){\makebox(0,0){$\bullet$}}
\put(739,480){\makebox(0,0){$\bullet$}}
\put(745,440){\makebox(0,0){$\bullet$}}
\put(750,450){\makebox(0,0){$\bullet$}}
\put(755,440){\makebox(0,0){$\bullet$}}
\put(760,392){\makebox(0,0){$\bullet$}}
\put(765,400){\makebox(0,0){$\bullet$}}
\put(769,418){\makebox(0,0){$\bullet$}}
\put(774,392){\makebox(0,0){$\bullet$}}
\put(778,418){\makebox(0,0){$\bullet$}}
\put(783,396){\makebox(0,0){$\bullet$}}
\put(787,392){\makebox(0,0){$\bullet$}}
\put(791,418){\makebox(0,0){$\bullet$}}
\put(795,348){\makebox(0,0){$\bullet$}}
\put(799,348){\makebox(0,0){$\bullet$}}
\put(803,348){\makebox(0,0){$\bullet$}}
\put(807,348){\makebox(0,0){$\bullet$}}
\put(810,418){\makebox(0,0){$\bullet$}}
\put(814,348){\makebox(0,0){$\bullet$}}
\put(818,392){\makebox(0,0){$\bullet$}}
\put(824,357){\makebox(0,0){$\bullet$}}
\put(828,348){\makebox(0,0){$\bullet$}}
\put(831,348){\makebox(0,0){$\bullet$}}
\put(844,348){\makebox(0,0){$\bullet$}}
\put(850,348){\makebox(0,0){$\bullet$}}
\put(858,348){\makebox(0,0){$\bullet$}}
\put(861,348){\makebox(0,0){$\bullet$}}
\put(885,348){\makebox(0,0){$\bullet$}}
\put(939,348){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(231,656){\makebox(0,0){$\ast$}}
\put(248,632){\makebox(0,0){$\ast$}}
\put(264,635){\makebox(0,0){$\ast$}}
\put(278,619){\makebox(0,0){$\ast$}}
\put(292,602){\makebox(0,0){$\ast$}}
\put(304,592){\makebox(0,0){$\ast$}}
\put(316,592){\makebox(0,0){$\ast$}}
\put(327,558){\makebox(0,0){$\ast$}}
\put(337,562){\makebox(0,0){$\ast$}}
\put(347,540){\makebox(0,0){$\ast$}}
\put(356,548){\makebox(0,0){$\ast$}}
\put(365,536){\makebox(0,0){$\ast$}}
\put(374,520){\makebox(0,0){$\ast$}}
\put(382,524){\makebox(0,0){$\ast$}}
\put(389,431){\makebox(0,0){$\ast$}}
\put(397,479){\makebox(0,0){$\ast$}}
\put(404,438){\makebox(0,0){$\ast$}}
\put(411,434){\makebox(0,0){$\ast$}}
\put(417,405){\makebox(0,0){$\ast$}}
\put(424,438){\makebox(0,0){$\ast$}}
\put(430,412){\makebox(0,0){$\ast$}}
\put(436,348){\makebox(0,0){$\ast$}}
\put(441,445){\makebox(0,0){$\ast$}}
\put(447,392){\makebox(0,0){$\ast$}}
\put(452,339){\makebox(0,0){$\ast$}}
\put(458,357){\makebox(0,0){$\ast$}}
\put(463,348){\makebox(0,0){$\ast$}}
\put(468,225){\makebox(0,0){$\ast$}}
\put(491,348){\makebox(0,0){$\ast$}}
\put(499,388){\makebox(0,0){$\ast$}}
\put(511,225){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,204){\makebox(0,0)[r]{ 0.02}}
\put(1044.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,277){\makebox(0,0)[r]{ 0.04}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,349){\makebox(0,0)[r]{ 0.06}}
\put(1044.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,422){\makebox(0,0)[r]{ 0.08}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,495){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,568){\makebox(0,0)[r]{ 0.12}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,641){\makebox(0,0)[r]{ 0.14}}
\put(1044.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,713){\makebox(0,0)[r]{ 0.16}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,786){\makebox(0,0)[r]{ 0.18}}
\put(1044.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,859){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,90){\makebox(0,0){ 500}}
\put(409.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628,90){\makebox(0,0){ 1000}}
\put(628.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846,90){\makebox(0,0){ 1500}}
\put(846.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 2000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P(t_e)$}}
\put(627,29){\makebox(0,0){$t_e$}}
\put(628,786){\makebox(0,0)[l]{$N_s=10^5$}}
\put(628,713){\makebox(0,0)[l]{$N_t=10^4$}}
\put(628,641){\makebox(0,0)[l]{$r_e=25.0$}}
\put(213,183){\makebox(0,0){$\circ$}}
\put(256,454){\makebox(0,0){$\circ$}}
\put(299,636){\makebox(0,0){$\circ$}}
\put(342,652){\makebox(0,0){$\circ$}}
\put(386,582){\makebox(0,0){$\circ$}}
\put(429,503){\makebox(0,0){$\circ$}}
\put(472,434){\makebox(0,0){$\circ$}}
\put(515,367){\makebox(0,0){$\circ$}}
\put(559,319){\makebox(0,0){$\circ$}}
\put(602,279){\makebox(0,0){$\circ$}}
\put(645,241){\makebox(0,0){$\circ$}}
\put(688,217){\makebox(0,0){$\circ$}}
\put(731,200){\makebox(0,0){$\circ$}}
\put(775,185){\makebox(0,0){$\circ$}}
\put(818,173){\makebox(0,0){$\circ$}}
\put(861,164){\makebox(0,0){$\circ$}}
\put(904,155){\makebox(0,0){$\circ$}}
\put(947,149){\makebox(0,0){$\circ$}}
\put(991,145){\makebox(0,0){$\circ$}}
\put(1034,143){\makebox(0,0){$\circ$}}
\put(213,183){\makebox(0,0){$\bullet$}}
\put(256,443){\makebox(0,0){$\bullet$}}
\put(299,608){\makebox(0,0){$\bullet$}}
\put(342,602){\makebox(0,0){$\bullet$}}
\put(386,556){\makebox(0,0){$\bullet$}}
\put(429,481){\makebox(0,0){$\bullet$}}
\put(472,413){\makebox(0,0){$\bullet$}}
\put(515,371){\makebox(0,0){$\bullet$}}
\put(559,325){\makebox(0,0){$\bullet$}}
\put(602,279){\makebox(0,0){$\bullet$}}
\put(645,256){\makebox(0,0){$\bullet$}}
\put(688,229){\makebox(0,0){$\bullet$}}
\put(731,207){\makebox(0,0){$\bullet$}}
\put(775,196){\makebox(0,0){$\bullet$}}
\put(818,183){\makebox(0,0){$\bullet$}}
\put(861,175){\makebox(0,0){$\bullet$}}
\put(904,165){\makebox(0,0){$\bullet$}}
\put(947,158){\makebox(0,0){$\bullet$}}
\put(991,154){\makebox(0,0){$\bullet$}}
\put(1034,149){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(213,230){\makebox(0,0){$\ast$}}
\put(256,642){\makebox(0,0){$\ast$}}
\put(299,857){\makebox(0,0){$\ast$}}
\put(342,766){\makebox(0,0){$\ast$}}
\put(386,616){\makebox(0,0){$\ast$}}
\put(429,485){\makebox(0,0){$\ast$}}
\put(472,398){\makebox(0,0){$\ast$}}
\put(515,305){\makebox(0,0){$\ast$}}
\put(559,247){\makebox(0,0){$\ast$}}
\put(602,214){\makebox(0,0){$\ast$}}
\put(645,184){\makebox(0,0){$\ast$}}
\put(688,162){\makebox(0,0){$\ast$}}
\put(731,151){\makebox(0,0){$\ast$}}
\put(775,147){\makebox(0,0){$\ast$}}
\put(818,147){\makebox(0,0){$\ast$}}
\put(861,139){\makebox(0,0){$\ast$}}
\put(904,135){\makebox(0,0){$\ast$}}
\put(947,134){\makebox(0,0){$\ast$}}
\put(991,135){\makebox(0,0){$\ast$}}
\put(1034,132){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,277){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,422){\makebox(0,0)[r]{ 0.4}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,568){\makebox(0,0)[r]{ 0.6}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,713){\makebox(0,0)[r]{ 0.8}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,90){\makebox(0,0){ 10}}
\put(350.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,90){\makebox(0,0){ 20}}
\put(528.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,90){\makebox(0,0){ 30}}
\put(707.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885,90){\makebox(0,0){ 40}}
\put(885.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 50}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P_e$}}
\put(617,29){\makebox(0,0){$r_e$}}
\put(707,713){\makebox(0,0)[l]{$N_s=10^5$}}
\put(707,568){\makebox(0,0)[l]{$N_t=10^4$}}
\put(260,859){\makebox(0,0){$\circ$}}
\put(350,859){\makebox(0,0){$\circ$}}
\put(439,859){\makebox(0,0){$\circ$}}
\put(528,859){\makebox(0,0){$\circ$}}
\put(618,859){\makebox(0,0){$\circ$}}
\put(707,859){\makebox(0,0){$\circ$}}
\put(796,859){\makebox(0,0){$\circ$}}
\put(885,859){\makebox(0,0){$\circ$}}
\put(975,858){\makebox(0,0){$\circ$}}
\put(1064,857){\makebox(0,0){$\circ$}}
\put(260,859){\makebox(0,0){$\bullet$}}
\put(350,858){\makebox(0,0){$\bullet$}}
\put(439,816){\makebox(0,0){$\bullet$}}
\put(528,664){\makebox(0,0){$\bullet$}}
\put(618,472){\makebox(0,0){$\bullet$}}
\put(707,315){\makebox(0,0){$\bullet$}}
\put(796,218){\makebox(0,0){$\bullet$}}
\put(885,168){\makebox(0,0){$\bullet$}}
\put(975,145){\makebox(0,0){$\bullet$}}
\put(1064,136){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(260,792){\makebox(0,0){$\ast$}}
\put(350,270){\makebox(0,0){$\ast$}}
\put(439,138){\makebox(0,0){$\ast$}}
\put(528,131){\makebox(0,0){$\ast$}}
\put(618,131){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\end{picture}
